Shimura curve Atkin--Lehner quotients of genus at most two

We provide a complete enumeration of all quotients of genus $0, 1$ and $2$ of the Shimura curves $X_0^D(N)$ over $\mathbb{Q}$ by non-trivial subgroups of Atkin--Lehner involutions. For all $1270$ genus $1$ quotients $X$ with $N$ squarefree, we determine the isomorphism class of the Jacobian $X$. For $146$ non-elliptic genus $1$ curves $X$ and for $405$ curves genus $2$ quotients $X$, we provide a defining equation for $X$. A main tool for us is the theory of \v{C}erednik--Drinfeld uniformizations of the curves $X_0^D(N)$, which we implement in wider generality than has previously been done in the literature.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c||c|c|c|c|}
\caption{All $1270$ genus $1$ curves $X = X_0^D(N)/W$ with $W \leq W_0(D,N)$ nontrivial and $N$ squarefree. For each $X$, we give the isomorphism class of the elliptic curve $\Jac(X)$ via its Cremona label, ref.}\label{table: genus_1_sqfree_iso_classes} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & ref & $D$ & $N$ & $W$ & ref \\ \hline 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 3 }
\rangle $ &  30a8
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 5 }
\rangle $ &  30a7
\\ \hline
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 15 }
\rangle $ &  30a3
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  30a6
\\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
\rangle $ &  42a5
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ &  42a2
\\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 14 }
\rangle $ &  42a6
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  42a3
\\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 6 }
\rangle $ &  66c3
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 22 }
\rangle $ &  66b2
\\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 33 }
\rangle $ &  66a3
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  66c4
\\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  66b4
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
\rangle $ &  66a4
\\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 6 }
\rangle $ &  78a4
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 26 }
\rangle $ &  78a3
\\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 39 }
\rangle $ &  78a1
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 6 }
,
w_{ 26 }
\rangle $ &  78a2
\\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
\rangle $ &  102b3
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 51 }
\rangle $ &  102c3
\\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 102 }
\rangle $ &  102a1
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  102b6
\\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
\rangle $ &  102c4
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 17 }
\rangle $ &  102a2
\\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 3 }
\rangle $ &  114a3
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 19 }
\rangle $ &  114c2
\\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 57 }
\rangle $ &  114b1
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  114a4
\\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $ &  114c4
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 6 }
,
w_{ 38 }
\rangle $ &  114b2
\\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 46 }
\rangle $ &  138c2
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 69 }
\rangle $ &  138b3
\\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 138 }
\rangle $ &  138a1
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 23 }
\rangle $ &  138c3
\\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 23 }
\rangle $ &  138b4
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 6 }
,
w_{ 23 }
\rangle $ &  138a2
\\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  174b2
 & 
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 29 }
\rangle $ &  174c1
\\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 6 }
,
w_{ 58 }
\rangle $ &  174e1
 & 
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  186b2
\\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 31 }
\rangle $ &  186c1
 & 
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 6 }
,
w_{ 62 }
\rangle $ &  186a1
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 105 }
\rangle $ &  42a1
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 70 }
\rangle $ &  30a1
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ &  30a3
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ &  210a3
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $ &  210e2
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 35 }
\rangle $ &  210d1
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ &  42a2
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 10 }
,
w_{ 42 }
\rangle $ &  210b1
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 21 }
,
w_{ 30 }
\rangle $ &  210c1
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  210a6
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  210e3
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  42a3
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $ &  42a2
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $ &  210c2
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  30a6
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $ &  30a2
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  210b2
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $ &  210d2
\\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  222a2
 & 
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 37 }
\rangle $ &  222b1
\\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 3 }
,
w_{ 37 }
\rangle $ &  222d1
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 246 }
\rangle $ &  246d1
\\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 41 }
\rangle $ &  246a1
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 6 }
,
w_{ 41 }
\rangle $ &  246d2
\\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 6 }
,
w_{ 82 }
\rangle $ &  246g1
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 129 }
\rangle $ &  258b1
\\ \hline
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 3 }
,
w_{ 86 }
\rangle $ &  258c1
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 6 }
,
w_{ 43 }
\rangle $ &  258a1
\\ \hline
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 6 }
,
w_{ 86 }
\rangle $ &  258b2
 & 
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 94 }
\rangle $ &  282a2
\\ \hline
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 47 }
\rangle $ &  282a3
 & 
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 141 }
\rangle $ &  282b1
\\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 53 }
\rangle $ &  318a1
 & 
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 159 }
\rangle $ &  318d1
\\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 6 }
,
w_{ 53 }
\rangle $ &  318c1
 & 
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 6 }
,
w_{ 106 }
\rangle $ &  318e1
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 5 }
,
w_{ 66 }
\rangle $ &  30a1
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $ &  330b2
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 30 }
,
w_{ 55 }
\rangle $ &  330c1
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  66c3
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $ &  330b3
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $ &  66c1
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $ &  66b1
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $ &  330c2
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $ &  30a2
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  66a1
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 22 }
\rangle $ &  330a1
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  330e1
\\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 177 }
\rangle $ &  354f1
 & 
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 6 }
,
w_{ 59 }
\rangle $ &  354c1
\\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 6 }
,
w_{ 118 }
\rangle $ &  354d1
 & 
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 61 }
\rangle $ &  366d1
\\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 183 }
\rangle $ &  366g1
 & 
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 3 }
,
w_{ 61 }
\rangle $ &  366c1
\\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 3 }
,
w_{ 122 }
\rangle $ &  366f1
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 130 }
\rangle $ &  30a1
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 10 }
,
w_{ 39 }
\rangle $ &  78a1
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 13 }
,
w_{ 30 }
\rangle $ &  390a1
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  390c3
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390e1
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 39 }
\rangle $ &  390b1
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $ &  30a2
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  390d1
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $ &  390a2
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $ &  78a1
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  390f1
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  78a2
 & 
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 3 }
,
w_{ 67 }
\rangle $ &  402b1
\\ \hline
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 3 }
,
w_{ 134 }
\rangle $ &  402d1
 & 
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 6 }
,
w_{ 67 }
\rangle $ &  402a1
\\ \hline
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 426 }
\rangle $ &  426b1
 & 
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 6 }
,
w_{ 71 }
\rangle $ &  426b2
\\ \hline
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 219 }
\rangle $ &  438f1
 & 
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 3 }
,
w_{ 73 }
\rangle $ &  438e1
\\ \hline
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 6 }
,
w_{ 73 }
\rangle $ &  438c1
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $ &  462g3
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 77 }
\rangle $ &  66c1
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  42a1
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  66a1
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462a1
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  462b1
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  462c1
\\ \hline
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 3 }
,
w_{ 158 }
\rangle $ &  474b1
 & 
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 6 }
,
w_{ 79 }
\rangle $ &  474a1
\\ \hline
$ 6 $  &  $ 83 $  &  $ \langle
w_{ 3 }
,
w_{ 166 }
\rangle $ &  498b1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 15 }
,
w_{ 34 }
\rangle $ &  30a1
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $ &  510g1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $ &  102b1
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510c1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $ &  510d1
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 51 }
\rangle $ &  510e1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 34 }
\rangle $ &  30a2
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $ &  102c1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $ &  510b1
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 17 }
\rangle $ &  102a1
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 34 }
\rangle $ &  510a1
\\ \hline
$ 6 $  &  $ 89 $  &  $ \langle
w_{ 2 }
,
w_{ 267 }
\rangle $ &  534a1
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 273 }
\rangle $ &  42a1
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 182 }
\rangle $ &  546c1
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 6 }
,
w_{ 91 }
\rangle $ &  78a1
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $ &  42a2
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  546b1
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  546c2
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  546d1
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  78a2
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 10 }
,
w_{ 114 }
\rangle $ &  570f1
\\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 95 }
\rangle $ &  114a1
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 19 }
\rangle $ &  114c1
\\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 38 }
\rangle $ &  30a1
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $ &  570e1
\\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $ &  570f2
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 19 }
\rangle $ &  570a1
\\ \hline
$ 6 $  &  $ 97 $  &  $ \langle
w_{ 2 }
,
w_{ 291 }
\rangle $ &  582c1
 & 
$ 6 $  &  $ 97 $  &  $ \langle
w_{ 6 }
,
w_{ 97 }
\rangle $ &  582a1
\\ \hline
$ 6 $  &  $ 101 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 101 }
\rangle $ &  606e1
 & 
$ 6 $  &  $ 103 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 103 }
\rangle $ &  618f1
\\ \hline
$ 6 $  &  $ 107 $  &  $ \langle
w_{ 2 }
,
w_{ 321 }
\rangle $ &  642c1
 & 
$ 6 $  &  $ 107 $  &  $ \langle
w_{ 6 }
,
w_{ 214 }
\rangle $ &  642a1
\\ \hline
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 327 }
\rangle $ &  654b1
 & 
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 3 }
,
w_{ 218 }
\rangle $ &  654a1
\\ \hline
$ 6 $  &  $ 113 $  &  $ \langle
w_{ 2 }
,
w_{ 339 }
\rangle $ &  678c1
 & 
$ 6 $  &  $ 113 $  &  $ \langle
w_{ 3 }
,
w_{ 226 }
\rangle $ &  678b1
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 69 }
\rangle $ &  690h1
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 23 }
\rangle $ &  138c1
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ &  138b1
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 46 }
\rangle $ &  690f1
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 46 }
\rangle $ &  690b1
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 21 }
,
w_{ 34 }
\rangle $ &  714d1
\\ \hline
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 119 }
\rangle $ &  102b1
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ &  102c1
\\ \hline
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $ &  714b1
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 34 }
\rangle $ &  714d2
\\ \hline
$ 6 $  &  $ 127 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 127 }
\rangle $ &  762e1
 & 
$ 6 $  &  $ 131 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 131 }
\rangle $ &  786l1
\\ \hline
$ 6 $  &  $ 133 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  798h1
 & 
$ 6 $  &  $ 137 $  &  $ \langle
w_{ 3 }
,
w_{ 274 }
\rangle $ &  822d1
\\ \hline
$ 6 $  &  $ 139 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 139 }
\rangle $ &  834g1
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 143 }
\rangle $ &  66c1
\\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 33 }
\rangle $ &  858g1
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $ &  78a1
\\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $ &  858a1
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 145 }
\rangle $ &  174b1
\\ \hline
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 87 }
\rangle $ &  870e1
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 87 }
\rangle $ &  870g1
\\ \hline
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 58 }
\rangle $ &  870d1
 & 
$ 6 $  &  $ 149 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 149 }
\rangle $ &  894g1
\\ \hline
$ 6 $  &  $ 151 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 151 }
\rangle $ &  906h1
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 155 }
\rangle $ &  186b1
\\ \hline
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 93 }
\rangle $ &  930m1
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 62 }
\rangle $ &  30a1
\\ \hline
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 31 }
\rangle $ &  930a1
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 31 }
\rangle $ &  930c1
\\ \hline
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 69 }
\rangle $ &  42a1
 & 
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 69 }
\rangle $ &  966h1
\\ \hline
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 46 }
\rangle $ &  966e1
 & 
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 23 }
\rangle $ &  138b1
\\ \hline
$ 6 $  &  $ 163 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 163 }
\rangle $ &  978g1
 & 
$ 6 $  &  $ 167 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 167 }
\rangle $ &  1002e1
\\ \hline
$ 6 $  &  $ 179 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 179 }
\rangle $ &  1074h1
 & 
$ 6 $  &  $ 181 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 181 }
\rangle $ &  1086d1
\\ \hline
$ 6 $  &  $ 185 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $ &  1110m1
 & 
$ 6 $  &  $ 187 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $ &  1122i1
\\ \hline
$ 6 $  &  $ 191 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 191 }
\rangle $ &  1146b1
 & 
$ 6 $  &  $ 193 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 193 }
\rangle $ &  1158g1
\\ \hline
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 203 }
\rangle $ &  174b1
 & 
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 58 }
\rangle $ &  1218c1
\\ \hline
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 29 }
\rangle $ &  1218b1
 & 
$ 6 $  &  $ 205 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $ &  1230h1
\\ \hline
$ 6 $  &  $ 209 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  1254i1
 & 
$ 6 $  &  $ 211 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 211 }
\rangle $ &  1266d1
\\ \hline
$ 6 $  &  $ 215 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $ &  1290m1
 & 
$ 6 $  &  $ 217 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  1302m1
\\ \hline
$ 6 $  &  $ 221 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $ &  1326e1
 & 
$ 6 $  &  $ 227 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 227 }
\rangle $ &  1362d1
\\ \hline
$ 6 $  &  $ 235 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 47 }
\rangle $ &  282a1
 & 
$ 6 $  &  $ 235 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 94 }
\rangle $ &  1410d1
\\ \hline
$ 6 $  &  $ 241 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 241 }
\rangle $ &  1446f1
 & 
$ 6 $  &  $ 247 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  1482i1
\\ \hline
$ 6 $  &  $ 253 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $ &  1518p1
 & 
$ 6 $  &  $ 259 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $ &  1554k1
\\ \hline
$ 6 $  &  $ 265 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $ &  1590s1
 & 
$ 6 $  &  $ 287 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $ &  1722n1
\\ \hline
$ 6 $  &  $ 295 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $ &  1770g1
 & 
$ 6 $  &  $ 301 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $ &  1806l1
\\ \hline
$ 6 $  &  $ 305 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $ &  1830j1
 & 
$ 6 $  &  $ 323 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
,
w_{ 19 }
\rangle $ &  1938h1
\\ \hline
$ 6 $  &  $ 385 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  2310q1
 & 
$ 6 $  &  $ 455 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  2730y1
\\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 6 }
\rangle $ &  30a5
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 10 }
\rangle $ &  30a4
\\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 15 }
\rangle $ &  30a1
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ &  30a2
\\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
\rangle $ &  70a3
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ &  70a1
\\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 14 }
\rangle $ &  70a4
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  70a2
\\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  110a2
 & 
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  110b2
\\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ &  110c1
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 10 }
\rangle $ &  130b2
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 13 }
\rangle $ &  130c1
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 130 }
\rangle $ &  130a1
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  130b4
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $ &  130c2
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 26 }
\rangle $ &  130a2
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 170 }
\rangle $ &  170a1
\\ \hline
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $ &  170c2
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 17 }
\rangle $ &  170d2
\\ \hline
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 34 }
\rangle $ &  170a2
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  190c2
\\ \hline
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 95 }
\rangle $ &  190a1
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 10 }
,
w_{ 19 }
\rangle $ &  190b1
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 105 }
\rangle $ &  70a1
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  210c1
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ &  70a1
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 70 }
\rangle $ &  210d1
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210e1
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ &  210b1
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 35 }
\rangle $ &  30a3
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 10 }
,
w_{ 42 }
\rangle $ &  30a1
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 30 }
,
w_{ 35 }
\rangle $ &  210a1
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  210c2
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  70a2
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210e2
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $ &  70a2
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $ &  210a2
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $ &  210d2
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $ &  210b2
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $ &  30a2
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  30a6
\\ \hline
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 290 }
\rangle $ &  290a1
 & 
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 10 }
,
w_{ 29 }
\rangle $ &  290a2
\\ \hline
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 62 }
\rangle $ &  310a1
 & 
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 31 }
\rangle $ &  310a2
\\ \hline
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 155 }
\rangle $ &  310b1
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 55 }
\rangle $ &  330b1
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 110 }
\rangle $ &  330e1
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 6 }
,
w_{ 110 }
\rangle $ &  30a3
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  330b2
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 33 }
\rangle $ &  110a1
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $ &  110b1
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $ &  330e2
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  30a6
 & 
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 5 }
,
w_{ 37 }
\rangle $ &  370b1
\\ \hline
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 10 }
,
w_{ 37 }
\rangle $ &  370a1
 & 
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 10 }
,
w_{ 74 }
\rangle $ &  370c2
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $ &  390f1
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 65 }
\rangle $ &  30a3
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 30 }
,
w_{ 65 }
\rangle $ &  390c1
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $ &  130b1
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $ &  130c1
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 39 }
\rangle $ &  390c2
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390f2
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $ &  130a1
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  390a1
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  30a6
\\ \hline
$ 10 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 205 }
\rangle $ &  410d1
 & 
$ 10 $  &  $ 41 $  &  $ \langle
w_{ 5 }
,
w_{ 82 }
\rangle $ &  410a1
\\ \hline
$ 10 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $ &  430d1
 & 
$ 10 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $ &  470f1
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $ &  510d1
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510g1
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $ &  170c1
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 51 }
\rangle $ &  510f1
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 34 }
\rangle $ &  170a1
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 17 }
\rangle $ &  170d1
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $ &  30a3
 & 
$ 10 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 265 }
\rangle $ &  530d1
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $ &  570g1
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 95 }
\rangle $ &  190a1
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 57 }
\rangle $ &  190c1
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 38 }
\rangle $ &  570c1
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $ &  570b1
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 38 }
\rangle $ &  570f1
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $ &  30a3
 & 
$ 10 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $ &  590d1
\\ \hline
$ 10 $  &  $ 61 $  &  $ \langle
w_{ 5 }
,
w_{ 122 }
\rangle $ &  610b1
 & 
$ 10 $  &  $ 61 $  &  $ \langle
w_{ 10 }
,
w_{ 122 }
\rangle $ &  610a1
\\ \hline
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 115 }
\rangle $ &  690h1
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 69 }
\rangle $ &  690i1
\\ \hline
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ &  690a1
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 46 }
\rangle $ &  690f1
\\ \hline
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ &  30a3
 & 
$ 10 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 71 }
\rangle $ &  710c1
\\ \hline
$ 10 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $ &  730j1
 & 
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ &  110a1
\\ \hline
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  70a1
 & 
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  770d1
\\ \hline
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  110c2
 & 
$ 10 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 79 }
\rangle $ &  790a1
\\ \hline
$ 10 $  &  $ 87 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $ &  870f1
 & 
$ 10 $  &  $ 89 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 89 }
\rangle $ &  890g1
\\ \hline
$ 10 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  910k1
 & 
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 31 }
\rangle $ &  310a1
\\ \hline
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $ &  930b1
 & 
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $ &  30a3
\\ \hline
$ 10 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 109 }
\rangle $ &  1090g1
 & 
$ 10 $  &  $ 111 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $ &  1110j1
\\ \hline
$ 10 $  &  $ 113 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 113 }
\rangle $ &  1130c1
 & 
$ 10 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  1190f1
\\ \hline
$ 10 $  &  $ 133 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  1330i1
 & 
$ 10 $  &  $ 141 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $ &  470f1
\\ \hline
$ 10 $  &  $ 159 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $ &  1590n1
 & 
$ 10 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  1610f1
\\ \hline
$ 10 $  &  $ 231 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  2310n1
 & 
$ 14 $  &  $ 1 $  &  $ \langle
w_{ 7 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
\rangle $ &  42a3
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 21 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 42 }
\rangle $ &  14a4
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  42a5
\\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $ &  14a2
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $ &  14a6
\\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
\rangle $ &  70a2
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 35 }
\rangle $ &  14a3
\\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 70 }
\rangle $ &  14a4
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  70a3
\\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ &  14a5
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ &  14a6
\\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  154b2
 & 
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 7 }
,
w_{ 11 }
\rangle $ &  14a3
\\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 7 }
,
w_{ 22 }
\rangle $ &  14a4
 & 
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
\rangle $ &  154a1
\\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 14 }
,
w_{ 22 }
\rangle $ &  154c1
 & 
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 182 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  182b2
 & 
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 7 }
,
w_{ 26 }
\rangle $ &  14a2
\\ \hline
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 14 }
,
w_{ 26 }
\rangle $ &  182c1
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $ &  210c2
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $ &  210a1
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 14 }
,
w_{ 15 }
\rangle $ &  210d1
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  210c3
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $ &  42a1
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210a2
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $ &  70a1
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $ &  210e1
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  14a3
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $ &  210d2
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $ &  14a4
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $ &  14a1
 & 
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 119 }
\rangle $ &  238a1
\\ \hline
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  238a2
 & 
$ 14 $  &  $ 19 $  &  $ \langle
w_{ 266 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 19 $  &  $ \langle
w_{ 7 }
,
w_{ 38 }
\rangle $ &  14a2
 & 
$ 14 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 161 }
\rangle $ &  322d1
\\ \hline
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 203 }
\rangle $ &  406c1
 & 
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 14 }
,
w_{ 29 }
\rangle $ &  406a1
\\ \hline
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 217 }
\rangle $ &  434d1
 & 
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  434d2
\\ \hline
$ 14 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462e1
 & 
$ 14 $  &  $ 37 $  &  $ \langle
w_{ 7 }
,
w_{ 74 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 91 }
\rangle $ &  42a1
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $ &  182b1
\\ \hline
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  14a1
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  546b1
\\ \hline
$ 14 $  &  $ 43 $  &  $ \langle
w_{ 7 }
,
w_{ 86 }
\rangle $ &  14a1
 & 
$ 14 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  238a1
\\ \hline
$ 14 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 53 }
\rangle $ &  742g1
 & 
$ 14 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  770f1
\\ \hline
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 57 }
\rangle $ &  798i1
 & 
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 38 }
\rangle $ &  14a1
\\ \hline
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $ &  798a1
 & 
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $ &  798b1
\\ \hline
$ 14 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 61 }
\rangle $ &  854d1
 & 
$ 14 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  910h1
\\ \hline
$ 14 $  &  $ 67 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 67 }
\rangle $ &  938c1
 & 
$ 14 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  966g1
\\ \hline
$ 14 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 79 }
\rangle $ &  1106e1
 & 
$ 14 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  238a1
\\ \hline
$ 14 $  &  $ 93 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  434d1
 & 
$ 14 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  1330h1
\\ \hline
$ 15 $  &  $ 1 $  &  $ \langle
w_{ 5 }
\rangle $ &  15a2
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 3 }
\rangle $ &  30a3
\\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 10 }
\rangle $ &  15a3
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 30 }
\rangle $ &  15a8
\\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  30a6
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $ &  15a3
 & 
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 3 }
\rangle $ &  105a2
\\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ &  15a2
 & 
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 105 }
\rangle $ &  15a3
\\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  105a4
 & 
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ &  15a6
\\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ &  15a1
 & 
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 55 }
\rangle $ &  15a2
\\ \hline
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ &  15a5
 & 
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 33 }
\rangle $ &  15a3
\\ \hline
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 195 }
\rangle $ &  15a1
 & 
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $ &  195c1
\\ \hline
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 39 }
\rangle $ &  15a4
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  30a6
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $ &  30a2
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  15a2
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $ &  15a3
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $ &  210d2
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210e2
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $ &  105a2
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  210a2
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $ &  15a1
 & 
$ 15 $  &  $ 17 $  &  $ \langle
w_{ 255 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 51 }
\rangle $ &  15a4
 & 
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 95 }
\rangle $ &  285a2
\\ \hline
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 5 }
,
w_{ 57 }
\rangle $ &  15a3
 & 
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 15 }
,
w_{ 19 }
\rangle $ &  285b2
\\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ &  15a1
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $ &  30a2
\\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  15a2
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $ &  330a2
\\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  330b2
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ &  345f1
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 65 }
\rangle $ &  30a2
\\ \hline
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $ &  15a1
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $ &  390a2
\\ \hline
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  195c1
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  390c1
\\ \hline
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  390e1
 & 
$ 15 $  &  $ 29 $  &  $ \langle
w_{ 5 }
,
w_{ 87 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 29 $  &  $ \langle
w_{ 15 }
,
w_{ 87 }
\rangle $ &  435b1
 & 
$ 15 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $ &  465b3
\\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $ &  30a2
 & 
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510g2
 & 
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $ &  510f3
\\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $ &  510c2
 & 
$ 15 $  &  $ 38 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  570e4
\\ \hline
$ 15 $  &  $ 41 $  &  $ \langle
w_{ 3 }
,
w_{ 205 }
\rangle $ &  615b1
 & 
$ 15 $  &  $ 41 $  &  $ \langle
w_{ 5 }
,
w_{ 123 }
\rangle $ &  15a1
\\ \hline
$ 15 $  &  $ 46 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ &  345f1
 & 
$ 15 $  &  $ 58 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $ &  870c1
\\ \hline
$ 15 $  &  $ 61 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $ &  915d2
 & 
$ 15 $  &  $ 77 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  1155k1
\\ \hline
$ 15 $  &  $ 82 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $ &  1230d1
 & 
$ 21 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ &  21a6
\\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 21 }
\rangle $ &  42a1
\\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 42 }
\rangle $ &  21a4
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  21a2
\\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $ &  42a2
\\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 15 }
\rangle $ &  21a2
 & 
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 21 }
\rangle $ &  105a2
\\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 105 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  21a5
\\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $ &  105a1
 & 
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $ &  21a3
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  21a2
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $ &  210d2
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210a2
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $ &  21a1
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $ &  105a2
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $ &  42a2
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $ &  210c2
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  42a3
\\ \hline
$ 21 $  &  $ 11 $  &  $ \langle
w_{ 231 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 77 }
\rangle $ &  21a3
\\ \hline
$ 21 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 91 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 13 $  &  $ \langle
w_{ 7 }
,
w_{ 39 }
\rangle $ &  273a1
\\ \hline
$ 21 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  357d1
 & 
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 133 }
\rangle $ &  21a1
\\ \hline
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 7 }
,
w_{ 57 }
\rangle $ &  399b1
 & 
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 19 }
,
w_{ 21 }
\rangle $ &  399a1
\\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 77 }
\rangle $ &  21a1
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  462c4
\\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $ &  462a2
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462g2
\\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  42a3
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $ &  273a1
\\ \hline
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $ &  546a1
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  42a3
\\ \hline
$ 21 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  651d1
 & 
$ 21 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  357d1
\\ \hline
$ 21 $  &  $ 37 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $ &  777g1
 & 
$ 21 $  &  $ 38 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  798d1
\\ \hline
$ 21 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  1155j1
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 3 }
\rangle $ &  66b2
\\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 11 }
\rangle $ &  66c1
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 33 }
\rangle $ &  66a1
\\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  66b4
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  66c2
\\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
\rangle $ &  66a2
 & 
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  110b2
\\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  110a1
 & 
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ &  110c2
\\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 14 }
\rangle $ &  154b2
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 77 }
\rangle $ &  154c1
\\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 154 }
\rangle $ &  154a1
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  154b3
\\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 11 }
\rangle $ &  154c2
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 22 }
\rangle $ &  154a2
\\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $ &  286e1
 & 
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 143 }
\rangle $ &  286b1
\\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 22 }
\rangle $ &  286c1
 & 
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 22 }
,
w_{ 26 }
\rangle $ &  286a2
\\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 15 }
,
w_{ 66 }
\rangle $ &  330b1
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $ &  66b1
\\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  66c1
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 33 }
\rangle $ &  110b1
\\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $ &  330b2
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  330e1
\\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $ &  110c1
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 22 }
\rangle $ &  66a3
\\ \hline
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 374 }
\rangle $ &  374a1
 & 
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 17 }
,
w_{ 22 }
\rangle $ &  374a2
\\ \hline
$ 22 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 209 }
\rangle $ &  418b1
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  154b1
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ &  462g1
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  462c1
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  154c1
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  66a3
\\ \hline
$ 22 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $ &  506f1
 & 
$ 22 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $ &  682b1
\\ \hline
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  154b1
 & 
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  154a1
\\ \hline
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  110c1
 & 
$ 22 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  858g1
\\ \hline
$ 22 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $ &  1122f1
 & 
$ 22 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  1254h1
\\ \hline
$ 26 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  26b2
 & 
$ 26 $  &  $ 1 $  &  $ \langle
w_{ 13 }
\rangle $ &  26a1
\\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  26b2
 & 
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 39 }
\rangle $ &  26b1
\\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
\rangle $ &  26a3
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 26 }
\rangle $ &  130b2
\\ \hline
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $ &  130b4
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 65 }
\rangle $ &  26b1
\\ \hline
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $ &  26a2
 & 
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $ &  182b2
\\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 91 }
\rangle $ &  26b1
 & 
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 13 }
,
w_{ 14 }
\rangle $ &  26a1
\\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 26 }
\rangle $ &  182e1
 & 
$ 26 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  286b1
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 65 }
\rangle $ &  26b1
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390c1
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $ &  130b1
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $ &  390a1
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  390f1
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $ &  26a1
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $ &  390g1
 & 
$ 26 $  &  $ 17 $  &  $ \langle
w_{ 26 }
,
w_{ 34 }
\rangle $ &  442c1
\\ \hline
$ 26 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  494d1
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 91 }
\rangle $ &  26b1
\\ \hline
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $ &  182b1
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  546b1
\\ \hline
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  182e1
 & 
$ 33 $  &  $ 1 $  &  $ \langle
w_{ 11 }
\rangle $ &  33a4
\\ \hline
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 66 }
\rangle $ &  33a2
 & 
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  66a3
\\ \hline
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  33a2
 & 
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
\rangle $ &  66c1
\\ \hline
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $ &  33a1
 & 
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
\rangle $ &  66b1
\\ \hline
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 55 }
\rangle $ &  33a1
 & 
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ &  33a4
\\ \hline
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 11 }
,
w_{ 15 }
\rangle $ &  33a1
 & 
$ 33 $  &  $ 7 $  &  $ \langle
w_{ 231 }
\rangle $ &  33a1
\\ \hline
$ 33 $  &  $ 7 $  &  $ \langle
w_{ 11 }
,
w_{ 21 }
\rangle $ &  33a3
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $ &  66a2
\\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  66c2
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  330b2
\\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $ &  33a1
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  66b4
\\ \hline
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 77 }
\rangle $ &  66a2
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  462a1
\\ \hline
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  462g1
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  66b4
\\ \hline
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  33a1
 & 
$ 33 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $ &  759b1
\\ \hline
$ 34 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  34a4
 & 
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 17 }
\rangle $ &  102b1
\\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  34a3
 & 
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $ &  102b2
\\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 51 }
\rangle $ &  34a1
 & 
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $ &  102a1
\\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 34 }
\rangle $ &  102c1
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 85 }
\rangle $ &  34a1
\\ \hline
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $ &  170a1
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 34 }
\rangle $ &  170d1
\\ \hline
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $ &  238c1
 & 
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 34 }
\rangle $ &  238b1
\\ \hline
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 34 }
\rangle $ &  238e1
 & 
$ 34 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 187 }
\rangle $ &  34a1
\\ \hline
$ 34 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 34 }
\rangle $ &  374a1
 & 
$ 34 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $ &  442b1
\\ \hline
$ 34 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510d1
 & 
$ 34 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  714f1
\\ \hline
$ 34 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 29 }
\rangle $ &  986f1
 & 
$ 34 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $ &  1122e1
\\ \hline
$ 35 $  &  $ 1 $  &  $ \langle
w_{ 7 }
\rangle $ &  35a1
 & 
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 35 }
\rangle $ &  70a1
\\ \hline
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  35a2
 & 
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ &  35a3
\\ \hline
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $ &  70a2
 & 
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 35 }
\rangle $ &  105a2
\\ \hline
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ &  105a4
 & 
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $ &  35a3
\\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $ &  210d2
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $ &  35a1
\\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210c2
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  70a2
\\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $ &  105a2
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  70a2
\\ \hline
$ 35 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  385b2
 & 
$ 35 $  &  $ 13 $  &  $ \langle
w_{ 7 }
,
w_{ 65 }
\rangle $ &  35a1
\\ \hline
$ 35 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 35 }
\rangle $ &  455a1
 & 
$ 35 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  910d1
\\ \hline
$ 38 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  38b2
 & 
$ 38 $  &  $ 1 $  &  $ \langle
w_{ 19 }
\rangle $ &  38a1
\\ \hline
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 38 }
\rangle $ &  114a1
 & 
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $ &  114a2
\\ \hline
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $ &  38b1
 & 
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 19 }
\rangle $ &  38a3
\\ \hline
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  190a1
 & 
$ 38 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 133 }
\rangle $ &  38b1
\\ \hline
$ 38 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 19 }
\rangle $ &  38a1
 & 
$ 38 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  418b1
\\ \hline
$ 38 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 38 }
\rangle $ &  494a1
 & 
$ 38 $  &  $ 13 $  &  $ \langle
w_{ 19 }
,
w_{ 26 }
\rangle $ &  38a1
\\ \hline
$ 38 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  190a1
 & 
$ 38 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 19 }
\rangle $ &  646d1
\\ \hline
$ 38 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  798g1
 & 
$ 38 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  1482g1
\\ \hline
$ 39 $  &  $ 1 $  &  $ \langle
w_{ 13 }
\rangle $ &  39a1
 & 
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
\rangle $ &  39a4
\\ \hline
$ 39 $  &  $ 5 $  &  $ \langle
w_{ 13 }
,
w_{ 15 }
\rangle $ &  39a1
 & 
$ 39 $  &  $ 5 $  &  $ \langle
w_{ 15 }
,
w_{ 39 }
\rangle $ &  195d1
\\ \hline
$ 39 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $ &  39a1
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $ &  390a2
\\ \hline
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390c2
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $ &  390e2
\\ \hline
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  195d1
 & 
$ 39 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  429b1
\\ \hline
$ 39 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  546c2
 & 
$ 39 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  741e1
\\ \hline
$ 46 $  &  $ 1 $  &  $ \langle
w_{ 23 }
\rangle $ &  46a1
 & 
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  138c2
\\ \hline
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 23 }
\rangle $ &  46a1
 & 
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $ &  138a1
\\ \hline
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 23 }
\rangle $ &  46a1
 & 
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 46 }
\rangle $ &  138b1
\\ \hline
$ 46 $  &  $ 5 $  &  $ \langle
w_{ 230 }
\rangle $ &  46a1
 & 
$ 46 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 23 }
\rangle $ &  46a2
\\ \hline
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 161 }
\rangle $ &  322d1
 & 
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  322d2
\\ \hline
$ 46 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $ &  506e1
 & 
$ 46 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 23 }
\rangle $ &  598d1
\\ \hline
$ 46 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ &  690h1
 & 
$ 46 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  322d1
\\ \hline
$ 51 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ &  51a2
 & 
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 51 }
\rangle $ &  102a1
\\ \hline
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
\rangle $ &  102b1
 & 
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $ &  51a1
\\ \hline
$ 51 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 85 }
\rangle $ &  51a1
 & 
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $ &  102a2
\\ \hline
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 34 }
\rangle $ &  510c1
 & 
$ 51 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $ &  663c2
\\ \hline
$ 55 $  &  $ 1 $  &  $ \langle
w_{ 5 }
\rangle $ &  55a1
 & 
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ &  110a1
\\ \hline
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 5 }
,
w_{ 22 }
\rangle $ &  55a4
 & 
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ &  110b1
\\ \hline
$ 55 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  55a1
 & 
$ 55 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 33 }
\rangle $ &  55a1
\\ \hline
$ 55 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  330e2
 & 
$ 55 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  385a1
\\ \hline
$ 57 $  &  $ 1 $  &  $ \langle
w_{ 57 }
\rangle $ &  57a1
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $ &  114b1
\\ \hline
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $ &  57a1
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 19 }
\rangle $ &  114a1
\\ \hline
$ 57 $  &  $ 5 $  &  $ \langle
w_{ 15 }
,
w_{ 19 }
\rangle $ &  285a1
 & 
$ 57 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  285a2
\\ \hline
$ 57 $  &  $ 7 $  &  $ \langle
w_{ 19 }
,
w_{ 21 }
\rangle $ &  399b2
 & 
$ 57 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  285a1
\\ \hline
$ 57 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  798c2
 & 
$ 58 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  58b2
\\ \hline
$ 58 $  &  $ 1 $  &  $ \langle
w_{ 58 }
\rangle $ &  58a1
 & 
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 29 }
\rangle $ &  174b1
\\ \hline
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 87 }
\rangle $ &  58b1
 & 
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 29 }
\rangle $ &  174e1
\\ \hline
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 58 }
\rangle $ &  58a1
 & 
$ 58 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 145 }
\rangle $ &  58b1
\\ \hline
$ 58 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $ &  406c1
 & 
$ 58 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 29 }
\rangle $ &  754d1
\\ \hline
$ 58 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $ &  870e1
 & 
$ 62 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  62a3
\\ \hline
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 31 }
\rangle $ &  186b1
 & 
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 93 }
\rangle $ &  62a1
\\ \hline
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 62 }
\rangle $ &  186c1
 & 
$ 62 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $ &  310b1
\\ \hline
$ 62 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 62 }
\rangle $ &  434a1
 & 
$ 62 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $ &  682a1
\\ \hline
$ 65 $  &  $ 1 $  &  $ \langle
w_{ 65 }
\rangle $ &  65a1
 & 
$ 65 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  130a1
\\ \hline
$ 65 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $ &  65a2
 & 
$ 65 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  130a2
\\ \hline
$ 65 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  455b4
 & 
$ 69 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ &  69a2
\\ \hline
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 69 }
\rangle $ &  138a1
 & 
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $ &  69a1
\\ \hline
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 46 }
\rangle $ &  138c1
 & 
$ 69 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ &  345b1
\\ \hline
$ 74 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 37 }
\rangle $ &  222a1
 & 
$ 74 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 74 }
\rangle $ &  222d1
\\ \hline
$ 74 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 74 }
\rangle $ &  370a1
 & 
$ 74 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 74 }
\rangle $ &  370b1
\\ \hline
$ 77 $  &  $ 1 $  &  $ \langle
w_{ 11 }
\rangle $ &  77c2
 & 
$ 77 $  &  $ 1 $  &  $ \langle
w_{ 77 }
\rangle $ &  77a1
\\ \hline
$ 77 $  &  $ 2 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
\rangle $ &  77c1
 & 
$ 77 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 77 }
\rangle $ &  77a1
\\ \hline
$ 77 $  &  $ 3 $  &  $ \langle
w_{ 11 }
,
w_{ 21 }
\rangle $ &  77c1
 & 
$ 77 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462c2
\\ \hline
$ 82 $  &  $ 1 $  &  $ \langle
w_{ 82 }
\rangle $ &  82a1
 & 
$ 82 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 41 }
\rangle $ &  246g1
\\ \hline
$ 82 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $ &  410d1
 & 
$ 82 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $ &  574g1
\\ \hline
$ 85 $  &  $ 1 $  &  $ \langle
w_{ 17 }
\rangle $ &  85a1
 & 
$ 85 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  170a1
\\ \hline
$ 85 $  &  $ 3 $  &  $ \langle
w_{ 15 }
,
w_{ 17 }
\rangle $ &  85a2
 & 
$ 85 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  170a2
\\ \hline
$ 86 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 86 }
\rangle $ &  258a1
 & 
$ 86 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $ &  430c1
\\ \hline
$ 87 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 29 }
\rangle $ &  174b1
 & 
$ 87 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 58 }
\rangle $ &  174c1
\\ \hline
$ 91 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $ &  91b1
 & 
$ 91 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  91b2
\\ \hline
$ 91 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  91b2
 & 
$ 93 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 31 }
\rangle $ &  186a1
\\ \hline
$ 93 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 31 }
\rangle $ &  186b1
 & 
$ 93 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  651c2
\\ \hline
$ 94 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ &  94a2
 & 
$ 94 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 47 }
\rangle $ &  282b1
\\ \hline
$ 94 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $ &  470e1
 & 
$ 94 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 47 }
\rangle $ &  658d1
\\ \hline
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 95 }
\rangle $ &  190b1
 & 
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 5 }
,
w_{ 19 }
\rangle $ &  190c1
\\ \hline
$ 95 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 95 }
\rangle $ &  285b1
 & 
$ 95 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  570c1
\\ \hline
$ 106 $  &  $ 1 $  &  $ \langle
w_{ 53 }
\rangle $ &  106d1
 & 
$ 106 $  &  $ 1 $  &  $ \langle
w_{ 106 }
\rangle $ &  106b1
\\ \hline
$ 106 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 53 }
\rangle $ &  318d1
 & 
$ 106 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $ &  530d1
\\ \hline
$ 111 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 37 }
\rangle $ &  222a1
 & 
$ 111 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 74 }
\rangle $ &  222b1
\\ \hline
$ 115 $  &  $ 1 $  &  $ \langle
w_{ 23 }
\rangle $ &  115a1
 & 
$ 115 $  &  $ 2 $  &  $ \langle
w_{ 10 }
,
w_{ 23 }
\rangle $ &  115a1
\\ \hline
$ 118 $  &  $ 1 $  &  $ \langle
w_{ 59 }
\rangle $ &  118d1
 & 
$ 118 $  &  $ 1 $  &  $ \langle
w_{ 118 }
\rangle $ &  118a1
\\ \hline
$ 118 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 59 }
\rangle $ &  354f1
 & 
$ 119 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 119 }
\rangle $ &  238b2
\\ \hline
$ 119 $  &  $ 2 $  &  $ \langle
w_{ 7 }
,
w_{ 17 }
\rangle $ &  238c2
 & 
$ 119 $  &  $ 2 $  &  $ \langle
w_{ 14 }
,
w_{ 34 }
\rangle $ &  238d2
\\ \hline
$ 119 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  357b1
 & 
$ 122 $  &  $ 1 $  &  $ \langle
w_{ 122 }
\rangle $ &  122a1
\\ \hline
$ 122 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 61 }
\rangle $ &  366g1
 & 
$ 122 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 61 }
\rangle $ &  854c1
\\ \hline
$ 123 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 41 }
\rangle $ &  123a1
 & 
$ 123 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 41 }
\rangle $ &  123a1
\\ \hline
$ 129 $  &  $ 1 $  &  $ \langle
w_{ 129 }
\rangle $ &  129a1
 & 
$ 129 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 43 }
\rangle $ &  258c1
\\ \hline
$ 134 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 134 }
\rangle $ &  402a1
 & 
$ 134 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 134 }
\rangle $ &  402b1
\\ \hline
$ 141 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 47 }
\rangle $ &  141a1
 & 
$ 141 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 47 }
\rangle $ &  141a1
\\ \hline
$ 142 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 71 }
\rangle $ &  142a1
 & 
$ 142 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 71 }
\rangle $ &  142a1
\\ \hline
$ 143 $  &  $ 1 $  &  $ \langle
w_{ 143 }
\rangle $ &  143a1
 & 
$ 143 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  429a2
\\ \hline
$ 146 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 73 }
\rangle $ &  438f1
 & 
$ 146 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $ &  730i1
\\ \hline
$ 155 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 31 }
\rangle $ &  155a1
 & 
$ 155 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $ &  155a1
\\ \hline
$ 158 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 79 }
\rangle $ &  158a1
 & 
$ 158 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 79 }
\rangle $ &  158a1
\\ \hline
$ 159 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 159 }
\rangle $ &  318c1
 & 
$ 159 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 106 }
\rangle $ &  318a1
\\ \hline
$ 161 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  322a1
 & 
$ 166 $  &  $ 1 $  &  $ \langle
w_{ 166 }
\rangle $ &  166a1
\\ \hline
$ 178 $  &  $ 1 $  &  $ \langle
w_{ 89 }
\rangle $ &  178b1
 & 
$ 178 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 89 }
\rangle $ &  534a1
\\ \hline
$ 183 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 61 }
\rangle $ &  366f1
 & 
$ 185 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 37 }
\rangle $ &  185b1
\\ \hline
$ 194 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 97 }
\rangle $ &  582c1
 & 
$ 201 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 67 }
\rangle $ &  201b1
\\ \hline
$ 202 $  &  $ 1 $  &  $ \langle
w_{ 101 }
\rangle $ &  202a1
 & 
$ 203 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 29 }
\rangle $ &  203b1
\\ \hline
$ 206 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 103 }
\rangle $ &  618e1
 & 
$ 209 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 19 }
\rangle $ &  209a1
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 30 }
\rangle $ &  210e5
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 42 }
\rangle $ &  210a6
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 70 }
\rangle $ &  210c3
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 105 }
\rangle $ &  210b6
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 210 }
\rangle $ &  210d2
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ &  210e3
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $ &  210a8
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 35 }
\rangle $ &  210c6
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $ &  210e8
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ &  210a7
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $ &  210b8
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $ &  210e7
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
\rangle $ &  210c5
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ &  210b7
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $ &  210a3
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 35 }
\rangle $ &  210d3
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ &  210c2
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $ &  210b3
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 21 }
\rangle $ &  210d4
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 15 }
\rangle $ &  210d1
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  210e5
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  210a6
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210c3
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210b6
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $ &  210d2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 14 }
,
w_{ 22 }
,
w_{ 30 }
\rangle $ &  2310f1
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ &  210e2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  210a2
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $ &  2310q2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  210c2
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $ &  2310n2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $ &  2310m1
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  210b2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310i3
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  2310e1
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  2310f2
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  2310d2
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310c2
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $ &  210e2
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $ &  210a2
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 35 }
\rangle $ &  2730y2
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $ &  2730u1
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 39 }
\rangle $ &  2730t2
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $ &  2730s1
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  210b2
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  2730m2
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  2730j2
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  2730g2
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  2730d4
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 119 }
\rangle $ &  210e2
\\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $ &  3570k3
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ &  3570d1
\\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $ &  3570c1
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 133 }
\rangle $ &  210e2
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
,
w_{ 35 }
\rangle $ &  3990w1
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 38 }
\rangle $ &  210b2
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $ &  3990p2
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $ &  3990m1
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $ &  3990i1
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $ &  3990e1
\\ \hline
$ 210 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  4830bk2
 & 
$ 210 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $ &  6090bb1
\\ \hline
$ 210 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  6510bc1
 & 
$ 210 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $ &  7770bd1
\\ \hline
$ 214 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 107 }
\rangle $ &  214a1
 & 
$ 215 $  &  $ 1 $  &  $ \langle
w_{ 215 }
\rangle $ &  215a1
\\ \hline
$ 215 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $ &  430b1
 & 
$ 218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 109 }
\rangle $ &  218a1
\\ \hline
$ 219 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 73 }
\rangle $ &  219b1
 & 
$ 226 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 113 }
\rangle $ &  226a1
\\ \hline
$ 235 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 47 }
\rangle $ &  235a1
 & 
$ 237 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 79 }
\rangle $ &  474b1
\\ \hline
$ 254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 127 }
\rangle $ &  254a1
 & 
$ 262 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 131 }
\rangle $ &  262a1
\\ \hline
$ 274 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 137 }
\rangle $ &  274a1
 & 
$ 278 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 139 }
\rangle $ &  278a1
\\ \hline
$ 298 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 149 }
\rangle $ &  298a1
 & 
$ 309 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 103 }
\rangle $ &  309a1
\\ \hline
$ 314 $  &  $ 1 $  &  $ \langle
w_{ 314 }
\rangle $ &  314a1
 & 
$ 326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 163 }
\rangle $ &  326b1
\\ \hline
$ 327 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 109 }
\rangle $ &  327a1
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ &  330b3
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 22 }
\rangle $ &  330c3
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 33 }
\rangle $ &  330d2
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 165 }
\rangle $ &  330a2
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 330 }
\rangle $ &  330e2
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  330b5
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  330c5
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $ &  330d3
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  330b2
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $ &  330b6
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 22 }
\rangle $ &  330c6
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 66 }
\rangle $ &  330e4
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 55 }
\rangle $ &  330e1
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 110 }
\rangle $ &  330a3
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ &  330c2
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 66 }
\rangle $ &  330a4
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 15 }
\rangle $ &  330a1
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 30 }
\rangle $ &  330e3
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 33 }
\rangle $ &  330d1
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 33 }
\rangle $ &  330d4
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  330b3
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  330c3
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $ &  330d2
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $ &  330e2
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  330a2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 70 }
\rangle $ &  2310f1
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ &  330b2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  2310q2
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  2310n2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $ &  330c2
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ &  330d2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  2310l1
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  2310f2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310e1
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  2310i1
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  330e2
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  2310d2
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310a2
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 65 }
\rangle $ &  4290ba1
\\ \hline
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 39 }
\rangle $ &  330c2
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $ &  4290p1
\\ \hline
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $ &  4290j1
 & 
$ 330 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $ &  5610bl2
\\ \hline
$ 330 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  6270r1
 & 
$ 335 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 67 }
\rangle $ &  335a1
\\ \hline
$ 346 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 173 }
\rangle $ &  346b1
 & 
$ 362 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 181 }
\rangle $ &  362b1
\\ \hline
$ 381 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 127 }
\rangle $ &  381a1
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 390 }
\rangle $ &  390a2
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
\rangle $ &  390c3
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 65 }
\rangle $ &  390a4
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 130 }
\rangle $ &  390f1
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 13 }
\rangle $ &  390b3
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 39 }
\rangle $ &  390a3
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 78 }
\rangle $ &  390g2
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 15 }
\rangle $ &  390d3
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 26 }
\rangle $ &  390a1
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 78 }
\rangle $ &  390e1
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $ &  390c4
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390b5
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 39 }
\rangle $ &  390e2
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390d4
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  390g3
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $ &  390f2
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  390a2
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $ &  2730y2
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 35 }
\rangle $ &  390c1
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $ &  2730u2
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $ &  2730s2
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $ &  2730t1
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  390d1
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  2730j1
 & 
$ 390 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  4290bb2
\\ \hline
$ 390 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  7410x1
 & 
$ 446 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 223 }
\rangle $ &  446b1
\\ \hline
$ 458 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 229 }
\rangle $ &  458b1
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 154 }
\rangle $ &  462b2
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ &  462f2
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $ &  462g3
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 231 }
\rangle $ &  462e1
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 154 }
\rangle $ &  462b1
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
\rangle $ &  462b3
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 42 }
\rangle $ &  462c2
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 22 }
\rangle $ &  462a1
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 66 }
\rangle $ &  462b4
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 22 }
,
w_{ 42 }
\rangle $ &  462d1
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $ &  462g4
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $ &  462f3
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  462e2
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  462d2
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462c4
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  462b2
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  462a2
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ &  2310q2
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  462g1
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $ &  462f1
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 55 }
\rangle $ &  2310v1
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $ &  462e1
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ &  2310m1
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ &  2310n3
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  2310f2
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310l3
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $ &  2310d2
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  462b2
 & 
$ 462 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  6006bf1
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 510 }
\rangle $ &  510d2
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 255 }
\rangle $ &  510d1
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $ &  510g3
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $ &  510f2
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 85 }
\rangle $ &  510b1
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 34 }
\rangle $ &  510e5
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 102 }
\rangle $ &  510a1
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 34 }
\rangle $ &  510d3
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 17 }
,
w_{ 30 }
\rangle $ &  510d4
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 85 }
\rangle $ &  510c1
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $ &  510g4
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $ &  510f3
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510e7
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $ &  510d2
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 51 }
\rangle $ &  510c2
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510b2
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $ &  510a2
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 119 }
\rangle $ &  510g1
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $ &  510d2
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ &  3570k1
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $ &  3570a1
 & 
$ 510 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $ &  5610bk1
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 546 }
\rangle $ &  546c2
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 182 }
\rangle $ &  546c3
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 42 }
\rangle $ &  546c4
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 39 }
\rangle $ &  546c1
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $ &  546e1
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  546d3
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  546c2
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  546b1
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  546a1
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $ &  2730y2
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $ &  2730s1
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  2730m2
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $ &  546c2
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  546d2
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  2730a1
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $ &  2730j1
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ &  2730g1
 & 
$ 546 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  6006be2
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 190 }
\rangle $ &  570e2
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 57 }
\rangle $ &  570f3
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 190 }
\rangle $ &  570b1
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 57 }
\rangle $ &  570a1
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 19 }
,
w_{ 30 }
\rangle $ &  570c1
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 38 }
\rangle $ &  570d2
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 57 }
\rangle $ &  570g2
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 57 }
\rangle $ &  570g3
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  570f4
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 38 }
\rangle $ &  570e4
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $ &  570d4
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 19 }
\rangle $ &  570c2
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $ &  570b2
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $ &  570a2
\\ \hline
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 95 }
\rangle $ &  3990w2
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $ &  570f1
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 345 }
\rangle $ &  690h1
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $ &  690i1
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 115 }
\rangle $ &  690f2
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 230 }
\rangle $ &  690e2
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 115 }
\rangle $ &  690a1
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 138 }
\rangle $ &  690b1
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 115 }
\rangle $ &  690g2
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $ &  690i2
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 23 }
\rangle $ &  690h2
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 69 }
\rangle $ &  690g4
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ &  690f3
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ &  690e3
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ &  690b2
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 46 }
\rangle $ &  690a2
\\ \hline
$ 690 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  4830bj1
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 357 }
\rangle $ &  714f2
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 102 }
\rangle $ &  714d1
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 51 }
\rangle $ &  714a1
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 21 }
\rangle $ &  714f3
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 51 }
\rangle $ &  714e1
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  714d2
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $ &  714c1
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ &  714b1
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 34 }
\rangle $ &  714a2
\\ \hline
$ 714 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  3570x2
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 385 }
\rangle $ &  770f1
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 70 }
\rangle $ &  770d1
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 22 }
,
w_{ 35 }
\rangle $ &  770e2
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  770f2
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ &  770e4
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  770d2
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  770c1
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ &  2310n2
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ &  770f1
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ &  2310v4
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $ &  770d1
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  2310c2
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  2310a2
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $ &  2310i4
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ &  2310e2
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $ &  798i2
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 114 }
\rangle $ &  798d1
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 42 }
,
w_{ 114 }
\rangle $ &  798b2
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $ &  798i3
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 133 }
\rangle $ &  798h1
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 21 }
\rangle $ &  798g1
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 38 }
\rangle $ &  798d2
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $ &  798c1
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $ &  798b1
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $ &  798a1
\\ \hline
$ 798 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  3990y2
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 286 }
\rangle $ &  858b1
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 286 }
\rangle $ &  858a2
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 33 }
,
w_{ 78 }
\rangle $ &  858e2
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 39 }
\rangle $ &  858g1
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 33 }
\rangle $ &  858f1
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
,
w_{ 39 }
\rangle $ &  858e3
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $ &  858b2
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $ &  858a4
 & 
$ 858 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  4290ba1
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 145 }
\rangle $ &  870d2
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 145 }
\rangle $ &  870a1
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 58 }
\rangle $ &  870g2
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $ &  870g3
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 87 }
\rangle $ &  870f1
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 29 }
\rangle $ &  870e1
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $ &  870d1
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 58 }
\rangle $ &  870c1
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 29 }
\rangle $ &  870b1
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 29 }
\rangle $ &  870a2
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 65 }
,
w_{ 70 }
\rangle $ &  910a2
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $ &  910k1
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $ &  910h1
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $ &  910d1
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $ &  910a1
 & 
$ 910 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ &  2730x2
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 465 }
\rangle $ &  930m1
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 310 }
\rangle $ &  930h1
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 93 }
\rangle $ &  930a2
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 31 }
\rangle $ &  930m2
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 62 }
\rangle $ &  930h2
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 62 }
\rangle $ &  930c1
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 31 }
\rangle $ &  930b1
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $ &  930a3
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 483 }
\rangle $ &  966g2
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 322 }
\rangle $ &  966e1
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 46 }
\rangle $ &  966a1
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  966h1
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 69 }
\rangle $ &  966g4
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 23 }
\rangle $ &  966e2
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 46 }
\rangle $ &  966b1
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 46 }
\rangle $ &  966a2
\\ \hline
$ 966 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  4830bf1
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 222 }
\rangle $ &  1110i1
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 185 }
\rangle $ &  1110m1
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 111 }
\rangle $ &  1110j1
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 111 }
\rangle $ &  1110i2
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 37 }
\rangle $ &  1110g1
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 37 }
\rangle $ &  1110d1
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 187 }
\rangle $ &  1122i2
\\ \hline
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 51 }
\rangle $ &  1122f2
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 33 }
\rangle $ &  1122e2
\\ \hline
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 34 }
\rangle $ &  1122d1
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
,
w_{ 34 }
\rangle $ &  1122a1
\\ \hline
$ 1155 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  1155n1
 & 
$ 1155 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  1155n1
\\ \hline
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 170 }
\rangle $ &  1190a1
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 119 }
\rangle $ &  1190f1
\\ \hline
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ &  1190b1
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $ &  1190a2
\\ \hline
$ 1190 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  3570u2
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 406 }
\rangle $ &  1218c1
\\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 29 }
\rangle $ &  1218f1
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 29 }
\rangle $ &  1218c2
\\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 58 }
\rangle $ &  1218b1
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 29 }
\rangle $ &  1218a1
\\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 205 }
\rangle $ &  1230h1
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 41 }
\rangle $ &  1230e1
\\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 82 }
\rangle $ &  1230d1
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 41 }
\rangle $ &  1230c2
\\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 82 }
\rangle $ &  1230b2
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 41 }
\rangle $ &  1230a1
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 209 }
\rangle $ &  1254i2
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 57 }
\rangle $ &  1254h2
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 33 }
\rangle $ &  1254g2
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
,
w_{ 57 }
\rangle $ &  1254f1
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 38 }
\rangle $ &  1254e2
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 19 }
,
w_{ 22 }
\rangle $ &  1254d2
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  1254c2
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 215 }
\rangle $ &  1290m1
\\ \hline
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 129 }
\rangle $ &  1290l1
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 86 }
\rangle $ &  1290f1
\\ \hline
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 43 }
\rangle $ &  1290e2
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 217 }
\rangle $ &  1302m1
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 93 }
\rangle $ &  1302j2
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 62 }
\rangle $ &  1302d1
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  1302c1
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 221 }
\rangle $ &  1326e1
\\ \hline
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 39 }
\rangle $ &  1326d1
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
,
w_{ 26 }
\rangle $ &  1326c1
\\ \hline
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $ &  1326b2
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 26 }
,
w_{ 34 }
\rangle $ &  1326a1
\\ \hline
$ 1330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $ &  1330j1
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 705 }
\rangle $ &  1410j1
\\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 47 }
\rangle $ &  1410j2
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 94 }
\rangle $ &  1410f1
\\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 94 }
\rangle $ &  1410e1
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 47 }
\rangle $ &  1410d1
\\ \hline
$ 1430 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  1430k1
 & 
$ 1430 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ &  1430k1
\\ \hline
$ 1482 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $ &  1482l1
 & 
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $ &  1518t1
\\ \hline
$ 1554 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $ &  1554n1
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 265 }
\rangle $ &  1590s1
\\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 159 }
\rangle $ &  1590n1
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 106 }
\rangle $ &  1590i1
\\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 106 }
\rangle $ &  1590f2
 & 
$ 1610 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  1610g1
\\ \hline
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 287 }
\rangle $ &  1722n1
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 123 }
\rangle $ &  1722m1
\\ \hline
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 82 }
\rangle $ &  1722f1
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 41 }
\rangle $ &  1722c1
\\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 295 }
\rangle $ &  1770g1
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 177 }
\rangle $ &  1770f1
\\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 118 }
\rangle $ &  1770d1
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 118 }
\rangle $ &  1770a1
\\ \hline
$ 1785 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  1785o2
 & 
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 46 }
\rangle $ &  1794e1
\\ \hline
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $ &  1806n1
 & 
$ 1830 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $ &  1830l1
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 87 }
\rangle $ &  1914l1
 & 
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 29 }
,
w_{ 33 }
\rangle $ &  1914k1
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 58 }
\rangle $ &  1914e2
 & 
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 29 }
\rangle $ &  1914d1
\\ \hline
$ 1938 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 323 }
\rangle $ &  1938h2
 & 
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 141 }
\rangle $ &  1974f1
\\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 201 }
\rangle $ &  2010f1
 & 
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 134 }
\rangle $ &  2010e1
\\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 67 }
\rangle $ &  2010a1
 & 
$ 2046 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $ &  2046j1
\\ \hline
$ 2090 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $ &  2090o1
 & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 142 }
\rangle $ &  2130a1
\\ \hline
$ 2170 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $ &  2170q1
 & 
$ 2190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $ &  2190q1
\\ \hline
$ 2210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $ &  2210g2
 & 
$ 2226 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 53 }
\rangle $ &  2226j1
\\ \hline
$ 2262 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 29 }
\rangle $ &  2262l1
 & 
$ 2370 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 79 }
\rangle $ &  2370o1
\\ \hline
$ 2415 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $ &  2415i2
 & 
$ 2442 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 37 }
\rangle $ &  2442i1
\\ \hline
$ 2478 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 59 }
\rangle $ &  2478h1
 & 
$ 2490 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 83 }
\rangle $ &  2490k1
\\ \hline
$ 2670 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 89 }
\rangle $ &  2670f1
 & 
$ 2706 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 41 }
\rangle $ &  2706r2
\\ \hline
$ 2838 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 43 }
\rangle $ &  2838f2
 & 
$ 2910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 97 }
\rangle $ &  2910k1
\\ \hline
$ 3030 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 101 }
\rangle $ &  3030u1
 & 
$ 3090 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 103 }
\rangle $ &  3090m1
\\ \hline
\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 1 not sqfree Jacobian isog classes
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c||c|c|c|c|}
\caption{All $82$ genus $1$ curves $X = X_0^D(N)/W$ with $W \leq W_0(D,N)$ nontrivial and $N$ not squarefree. For each $X$, we give the isogeny class of the elliptic curve $\Jac(X)$ via its Cremona reference, ref.}\label{table: genus_1_not_sqfree_isog_classes} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & ref & $D$ & $N$ & $W$ & ref \\ \hline 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 150 }
\rangle $ &  30a
 & 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ &  150a
\\ \hline
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 25 }
\rangle $ &  150c
 & 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 3 }
,
w_{ 25 }
\rangle $ &  30a
\\ \hline
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 3 }
,
w_{ 50 }
\rangle $ &  30a
 & 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 6 }
,
w_{ 50 }
\rangle $ &  150b
\\ \hline
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 147 }
\rangle $ &  42a
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 3 }
,
w_{ 49 }
\rangle $ &  294d
\\ \hline
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 3 }
,
w_{ 98 }
\rangle $ &  294g
 & 
$ 6 $  &  $ 121 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 121 }
\rangle $ &  66c
\\ \hline
$ 6 $  &  $ 125 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 125 }
\rangle $ &  150a
 & 
$ 6 $  &  $ 169 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 169 }
\rangle $ &  1014f
\\ \hline
$ 6 $  &  $ 175 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 25 }
\rangle $ &  210e
 & 
$ 6 $  &  $ 245 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 49 }
\rangle $ &  210a
\\ \hline
$ 6 $  &  $ 275 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 25 }
\rangle $ &  330b
 & 
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 90 }
\rangle $ &  30a
\\ \hline
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ &  90c
 & 
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
\rangle $ &  90b
\\ \hline
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 5 }
,
w_{ 9 }
\rangle $ &  90a
 & 
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 9 }
,
w_{ 10 }
\rangle $ &  30a
\\ \hline
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 10 }
,
w_{ 18 }
\rangle $ &  30a
 & 
$ 10 $  &  $ 27 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 27 }
\rangle $ &  90c
\\ \hline
$ 10 $  &  $ 49 $  &  $ \langle
w_{ 5 }
,
w_{ 98 }
\rangle $ &  490d
 & 
$ 10 $  &  $ 49 $  &  $ \langle
w_{ 10 }
,
w_{ 98 }
\rangle $ &  490b
\\ \hline
$ 10 $  &  $ 63 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 9 }
\rangle $ &  210e
 & 
$ 10 $  &  $ 99 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 9 }
,
w_{ 11 }
\rangle $ &  330b
\\ \hline
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ &  126a
 & 
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
\rangle $ &  42a
\\ \hline
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 63 }
\rangle $ &  42a
 & 
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 7 }
,
w_{ 18 }
\rangle $ &  14a
\\ \hline
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 14 }
,
w_{ 18 }
\rangle $ &  126b
 & 
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 7 }
,
w_{ 50 }
\rangle $ &  14a
\\ \hline
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 14 }
,
w_{ 25 }
\rangle $ &  350c
 & 
$ 14 $  &  $ 27 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 27 }
\rangle $ &  126a
\\ \hline
$ 14 $  &  $ 45 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 9 }
\rangle $ &  210a
 & 
$ 14 $  &  $ 75 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 25 }
\rangle $ &  210c
\\ \hline
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
\rangle $ &  30a
 & 
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 20 }
\rangle $ &  30a
\\ \hline
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 5 }
,
w_{ 12 }
\rangle $ &  15a
 & 
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 15 }
\rangle $ &  120a
\\ \hline
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ &  120a
 & 
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 40 }
\rangle $ &  30a
\\ \hline
$ 15 $  &  $ 16 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 16 }
\rangle $ &  120a
 & 
$ 15 $  &  $ 28 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210e
\\ \hline
$ 15 $  &  $ 44 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  330b
 & 
$ 15 $  &  $ 68 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $ &  510g
\\ \hline
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 7 }
\rangle $ &  84a
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $ &  84a
\\ \hline
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 28 }
\rangle $ &  21a
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 21 }
\rangle $ &  42a
\\ \hline
$ 21 $  &  $ 8 $  &  $ \langle
w_{ 7 }
,
w_{ 24 }
\rangle $ &  84a
 & 
$ 21 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 8 }
\rangle $ &  84a
\\ \hline
$ 21 $  &  $ 16 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 16 }
\rangle $ &  84a
 & 
$ 21 $  &  $ 20 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210a
\\ \hline
$ 21 $  &  $ 25 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 25 }
\rangle $ &  105a
 & 
$ 21 $  &  $ 44 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $ &  462g
\\ \hline
$ 22 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 11 }
\rangle $ &  66c
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 117 }
\rangle $ &  26b
\\ \hline
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 9 }
,
w_{ 26 }
\rangle $ &  234c
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 18 }
,
w_{ 26 }
\rangle $ &  234a
\\ \hline
$ 26 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 25 }
\rangle $ &  130b
 & 
$ 33 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 11 }
\rangle $ &  66c
\\ \hline
$ 33 $  &  $ 20 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  66c
 & 
$ 34 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 17 }
\rangle $ &  102b
\\ \hline
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 35 }
\rangle $ &  70a
 & 
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ &  140a
\\ \hline
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 7 }
,
w_{ 20 }
\rangle $ &  35a
 & 
$ 35 $  &  $ 9 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 9 }
\rangle $ &  105a
\\ \hline
$ 35 $  &  $ 12 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $ &  210c
 & 
$ 38 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 19 }
\rangle $ &  114a
\\ \hline
$ 39 $  &  $ 4 $  &  $ \langle
w_{ 39 }
\rangle $ &  156b
 & 
$ 39 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $ &  156b
\\ \hline
$ 39 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 8 }
,
w_{ 13 }
\rangle $ &  156b
 & 
$ 39 $  &  $ 20 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $ &  390c
\\ \hline
$ 51 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 17 }
\rangle $ &  102b
 & 
$ 55 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $ &  110a
\\ \hline
$ 57 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 19 }
\rangle $ &  114a
 & 
$ 87 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 29 }
\rangle $ &  174b
\\ \hline
$ 93 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 31 }
\rangle $ &  186b
 & 
$ 95 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $ &  190c
\\ \hline
$ 111 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 37 }
\rangle $ &  222a
 & 
$ 119 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $ &  238c
\\ \hline
\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 0 with rational point
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{$650$ genus $0$ curves $X = X_0^D(N)/W$, with $W \leq W_0(D,N)$ nontrivial, for which we prove $X(\Q) \neq \emptyset$.}\label{table: genus_0_rat_pts} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $D$ & $N$ & $W$ & $D$ & $N$ & $W$ \\ \hline 
$ 6 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $
 & 
$ 6 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 1 $  &  $ \langle
w_{ 6 }
\rangle $
\\ \hline
$ 6 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 6 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 30 }
\rangle $
\\ \hline
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $
 & 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $
\\ \hline
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 42 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $
 & 
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 66 }
\rangle $
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 78 }
\rangle $
\\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 39 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 51 }
\rangle $
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 114 }
\rangle $
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $
\\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 38 }
\rangle $
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 6 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 69 }
\rangle $
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 25 }
\rangle $
 & 
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 174 }
\rangle $
 & 
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 87 }
\rangle $
\\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 3 }
,
w_{ 58 }
\rangle $
 & 
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 6 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 186 }
\rangle $
 & 
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 93 }
\rangle $
 & 
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 62 }
\rangle $
\\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 6 }
,
w_{ 31 }
\rangle $
 & 
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 31 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 10 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 222 }
\rangle $
\\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 111 }
\rangle $
 & 
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 3 }
,
w_{ 74 }
\rangle $
 & 
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 6 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 37 }
\rangle $
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 123 }
\rangle $
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 3 }
,
w_{ 82 }
\rangle $
\\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 41 }
\rangle $
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 129 }
\rangle $
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 3 }
,
w_{ 94 }
\rangle $
 & 
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 47 }
\rangle $
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 49 }
\rangle $
\\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 3 }
,
w_{ 106 }
\rangle $
 & 
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 53 }
\rangle $
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 3 }
,
w_{ 118 }
\rangle $
\\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 59 }
\rangle $
 & 
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 6 }
,
w_{ 61 }
\rangle $
 & 
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 195 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 65 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 2 }
,
w_{ 201 }
\rangle $
 & 
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 67 }
\rangle $
 & 
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 213 }
\rangle $
\\ \hline
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 3 }
,
w_{ 142 }
\rangle $
 & 
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 71 }
\rangle $
 & 
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 73 }
\rangle $
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 237 }
\rangle $
\\ \hline
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 79 }
\rangle $
 & 
$ 6 $  &  $ 83 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 83 }
\rangle $
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 89 $  &  $ \langle
w_{ 3 }
,
w_{ 178 }
\rangle $
\\ \hline
$ 6 $  &  $ 89 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 89 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 13 }
,
w_{ 42 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 57 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 6 $  &  $ 97 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 97 }
\rangle $
 & 
$ 6 $  &  $ 107 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 107 }
\rangle $
 & 
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 6 }
,
w_{ 109 }
\rangle $
\\ \hline
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 109 }
\rangle $
 & 
$ 6 $  &  $ 113 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 113 }
\rangle $
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 21 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 137 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 137 }
\rangle $
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 6 $  &  $ 235 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
 & 
$ 10 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $
 & 
$ 10 $  &  $ 1 $  &  $ \langle
w_{ 5 }
\rangle $
\\ \hline
$ 10 $  &  $ 1 $  &  $ \langle
w_{ 10 }
\rangle $
 & 
$ 10 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 30 }
\rangle $
\\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $
 & 
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $
\\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 70 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 9 }
\rangle $
 & 
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 110 }
\rangle $
 & 
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 55 }
\rangle $
\\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 22 }
\rangle $
 & 
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 65 }
\rangle $
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 10 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 10 }
,
w_{ 26 }
\rangle $
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 85 }
\rangle $
\\ \hline
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 5 }
,
w_{ 38 }
\rangle $
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 10 }
,
w_{ 38 }
\rangle $
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 42 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 10 $  &  $ 23 $  &  $ \langle
w_{ 230 }
\rangle $
 & 
$ 10 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 115 }
\rangle $
 & 
$ 10 $  &  $ 23 $  &  $ \langle
w_{ 5 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 10 $  &  $ 23 $  &  $ \langle
w_{ 10 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 145 }
\rangle $
\\ \hline
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 5 }
,
w_{ 58 }
\rangle $
 & 
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 5 }
,
w_{ 62 }
\rangle $
\\ \hline
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 22 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 185 }
\rangle $
\\ \hline
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 65 }
\rangle $
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 10 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 49 }
\rangle $
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 53 $  &  $ \langle
w_{ 10 }
,
w_{ 53 }
\rangle $
\\ \hline
$ 10 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 19 }
\rangle $
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 10 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 14 $  &  $ 1 $  &  $ \langle
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 14 }
\rangle $
\\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 35 }
\rangle $
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 9 }
\rangle $
\\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 77 }
\rangle $
 & 
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 14 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 133 }
\rangle $
\\ \hline
$ 14 $  &  $ 19 $  &  $ \langle
w_{ 14 }
,
w_{ 19 }
\rangle $
 & 
$ 14 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 14 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 25 }
\rangle $
 & 
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 14 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $
 & 
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 15 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $
 & 
$ 15 $  &  $ 1 $  &  $ \langle
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $
 & 
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 12 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
\rangle $
 & 
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $
 & 
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 8 }
\rangle $
 & 
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 55 }
\rangle $
\\ \hline
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $
 & 
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 15 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 85 }
\rangle $
 & 
$ 15 $  &  $ 17 $  &  $ \langle
w_{ 15 }
,
w_{ 17 }
\rangle $
 & 
$ 15 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 15 $  &  $ 29 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 15 $  &  $ 41 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 21 $  &  $ 1 $  &  $ \langle
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $
 & 
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $
 & 
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 21 $  &  $ 11 $  &  $ \langle
w_{ 7 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 21 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 21 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 22 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $
 & 
$ 22 $  &  $ 1 $  &  $ \langle
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 1 $  &  $ \langle
w_{ 22 }
\rangle $
\\ \hline
$ 22 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 66 }
\rangle $
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 110 }
\rangle $
 & 
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 55 }
\rangle $
 & 
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 77 }
\rangle $
\\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 11 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 187 }
\rangle $
 & 
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 11 }
,
w_{ 34 }
\rangle $
 & 
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 22 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 26 $  &  $ 1 $  &  $ \langle
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 33 $  &  $ 1 $  &  $ \langle
w_{ 33 }
\rangle $
 & 
$ 33 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
\rangle $
 & 
$ 33 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 55 }
\rangle $
\\ \hline
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 77 }
\rangle $
 & 
$ 33 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 33 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 34 $  &  $ 1 $  &  $ \langle
w_{ 34 }
\rangle $
 & 
$ 34 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 34 }
\rangle $
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 11 $  &  $ \langle
w_{ 17 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 34 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 35 $  &  $ 1 $  &  $ \langle
w_{ 35 }
\rangle $
 & 
$ 35 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 35 }
\rangle $
 & 
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $
 & 
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 35 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 38 $  &  $ 1 $  &  $ \langle
w_{ 38 }
\rangle $
\\ \hline
$ 38 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $
 & 
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 38 }
\rangle $
 & 
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 38 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 38 }
\rangle $
 & 
$ 38 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 38 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 39 $  &  $ 1 $  &  $ \langle
w_{ 39 }
\rangle $
 & 
$ 39 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 39 }
\rangle $
\\ \hline
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 39 }
\rangle $
 & 
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 39 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 46 $  &  $ 1 $  &  $ \langle
w_{ 46 }
\rangle $
 & 
$ 46 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 69 }
\rangle $
\\ \hline
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 115 }
\rangle $
 & 
$ 46 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 46 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 51 $  &  $ 1 $  &  $ \langle
w_{ 51 }
\rangle $
 & 
$ 51 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $
 & 
$ 51 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 55 $  &  $ 1 $  &  $ \langle
w_{ 55 }
\rangle $
 & 
$ 55 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 55 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 57 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 19 }
\rangle $
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $
 & 
$ 57 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 58 $  &  $ 1 $  &  $ \langle
w_{ 29 }
\rangle $
\\ \hline
$ 58 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 58 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 62 $  &  $ 1 $  &  $ \langle
w_{ 62 }
\rangle $
\\ \hline
$ 62 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 31 }
\rangle $
 & 
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 62 }
\rangle $
 & 
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 62 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 65 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 65 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 69 $  &  $ 1 $  &  $ \langle
w_{ 69 }
\rangle $
 & 
$ 69 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 23 }
\rangle $
 & 
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 74 $  &  $ 1 $  &  $ \langle
w_{ 74 }
\rangle $
 & 
$ 74 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 37 }
\rangle $
 & 
$ 74 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 74 }
\rangle $
\\ \hline
$ 74 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 37 }
\rangle $
 & 
$ 74 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
 & 
$ 77 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 77 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 77 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 82 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 82 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 41 }
\rangle $
 & 
$ 82 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 41 }
\rangle $
 & 
$ 85 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 85 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 86 $  &  $ 1 $  &  $ \langle
w_{ 86 }
\rangle $
 & 
$ 86 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 86 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 43 }
\rangle $
 & 
$ 87 $  &  $ 1 $  &  $ \langle
w_{ 87 }
\rangle $
 & 
$ 87 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 87 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 29 }
\rangle $
 & 
$ 93 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 31 }
\rangle $
 & 
$ 93 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 93 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 31 }
\rangle $
 & 
$ 94 $  &  $ 1 $  &  $ \langle
w_{ 94 }
\rangle $
 & 
$ 94 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 95 $  &  $ 1 $  &  $ \langle
w_{ 95 }
\rangle $
 & 
$ 95 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 95 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 106 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 53 }
\rangle $
 & 
$ 111 $  &  $ 1 $  &  $ \langle
w_{ 111 }
\rangle $
\\ \hline
$ 111 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 37 }
\rangle $
 & 
$ 111 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 37 }
\rangle $
 & 
$ 115 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 115 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 118 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 59 }
\rangle $
 & 
$ 119 $  &  $ 1 $  &  $ \langle
w_{ 119 }
\rangle $
\\ \hline
$ 119 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 119 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 129 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 43 }
\rangle $
 & 
$ 134 $  &  $ 1 $  &  $ \langle
w_{ 134 }
\rangle $
 & 
$ 134 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 67 }
\rangle $
\\ \hline
$ 134 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 67 }
\rangle $
 & 
$ 143 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 143 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 146 $  &  $ 1 $  &  $ \langle
w_{ 146 }
\rangle $
 & 
$ 146 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 73 }
\rangle $
 & 
$ 159 $  &  $ 1 $  &  $ \langle
w_{ 159 }
\rangle $
\\ \hline
$ 159 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 53 }
\rangle $
 & 
$ 159 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 53 }
\rangle $
 & 
$ 161 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 166 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 83 }
\rangle $
 & 
$ 178 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 89 }
\rangle $
 & 
$ 183 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 194 $  &  $ 1 $  &  $ \langle
w_{ 194 }
\rangle $
 & 
$ 194 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 97 }
\rangle $
 & 
$ 202 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 101 }
\rangle $
\\ \hline
$ 206 $  &  $ 1 $  &  $ \langle
w_{ 206 }
\rangle $
 & 
$ 206 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 103 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 105 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 70 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 42 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 30 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 51 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 215 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 237 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 79 }
\rangle $
\\ \hline
$ 314 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 157 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 165 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 110 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 33 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 55 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 33 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 195 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 130 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 78 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 30 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 65 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 154 }
\rangle $
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 77 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 170 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 102 }
\rangle $
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 85 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 51 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 34 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 17 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 273 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 78 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 26 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 285 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 95 }
\rangle $
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 57 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 19 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 138 }
\rangle $
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 115 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 69 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 23 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 238 }
\rangle $
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 119 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 51 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 77 }
\rangle $
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 57 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 143 }
\rangle $
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 145 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 58 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 155 }
\rangle $
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 93 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 31 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 161 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 23 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 74 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 85 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 203 }
\rangle $
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 58 }
\rangle $
\\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 82 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 93 }
\rangle $
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 34 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 235 }
\rangle $
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 141 }
\rangle $
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 53 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 59 }
\rangle $
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $
 & 
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 29 }
\rangle $
 & 
$ 1938 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
,
w_{ 19 }
\rangle $
 & 
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 67 }
\rangle $ & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 71 }
\rangle $ & & & \\ \hline

\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 1 with rational point and pos rank
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{$537$ genus $1$ curves $X = X_0^D(N)/W$, with $W \leq W_0(D,N)$ nontrivial, for which we prove that $X$ is an elliptic curve ($X(\Q) \neq \emptyset$) and for which $X$ has positive rank over $\Q$.}\label{table: genus_1_rat_pts_pos_rank} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $D$ & $N$ & $W$ & $D$ & $N$ & $W$ \\ \hline 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 102 }
\rangle $
 & 
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 138 }
\rangle $
\\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 6 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 35 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 246 }
\rangle $
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 6 }
,
w_{ 41 }
\rangle $
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 3 }
,
w_{ 86 }
\rangle $
\\ \hline
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 6 }
,
w_{ 43 }
\rangle $
 & 
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 141 }
\rangle $
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 3 }
,
w_{ 98 }
\rangle $
\\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 159 }
\rangle $
 & 
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 6 }
,
w_{ 53 }
\rangle $
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 177 }
\rangle $
 & 
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 6 }
,
w_{ 59 }
\rangle $
 & 
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 183 }
\rangle $
\\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 3 }
,
w_{ 122 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 13 }
,
w_{ 30 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 3 }
,
w_{ 134 }
\rangle $
 & 
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 6 }
,
w_{ 67 }
\rangle $
 & 
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 426 }
\rangle $
\\ \hline
$ 6 $  &  $ 71 $  &  $ \langle
w_{ 6 }
,
w_{ 71 }
\rangle $
 & 
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 219 }
\rangle $
 & 
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 6 }
,
w_{ 73 }
\rangle $
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 3 }
,
w_{ 158 }
\rangle $
\\ \hline
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 6 }
,
w_{ 79 }
\rangle $
 & 
$ 6 $  &  $ 83 $  &  $ \langle
w_{ 3 }
,
w_{ 166 }
\rangle $
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 89 $  &  $ \langle
w_{ 2 }
,
w_{ 267 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 182 }
\rangle $
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 6 $  &  $ 97 $  &  $ \langle
w_{ 2 }
,
w_{ 291 }
\rangle $
 & 
$ 6 $  &  $ 97 $  &  $ \langle
w_{ 6 }
,
w_{ 97 }
\rangle $
 & 
$ 6 $  &  $ 101 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 101 }
\rangle $
\\ \hline
$ 6 $  &  $ 103 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 103 }
\rangle $
 & 
$ 6 $  &  $ 107 $  &  $ \langle
w_{ 2 }
,
w_{ 321 }
\rangle $
 & 
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 327 }
\rangle $
\\ \hline
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 3 }
,
w_{ 218 }
\rangle $
 & 
$ 6 $  &  $ 113 $  &  $ \langle
w_{ 2 }
,
w_{ 339 }
\rangle $
 & 
$ 6 $  &  $ 113 $  &  $ \langle
w_{ 3 }
,
w_{ 226 }
\rangle $
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 69 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 21 }
,
w_{ 34 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 6 $  &  $ 127 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 127 }
\rangle $
 & 
$ 6 $  &  $ 131 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 131 }
\rangle $
 & 
$ 6 $  &  $ 133 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 6 $  &  $ 137 $  &  $ \langle
w_{ 3 }
,
w_{ 274 }
\rangle $
 & 
$ 6 $  &  $ 139 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 139 }
\rangle $
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 87 }
\rangle $
 & 
$ 6 $  &  $ 149 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 149 }
\rangle $
 & 
$ 6 $  &  $ 151 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 151 }
\rangle $
\\ \hline
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 46 }
\rangle $
 & 
$ 6 $  &  $ 163 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 163 }
\rangle $
 & 
$ 6 $  &  $ 167 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 167 }
\rangle $
\\ \hline
$ 6 $  &  $ 179 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 179 }
\rangle $
 & 
$ 6 $  &  $ 181 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 181 }
\rangle $
 & 
$ 6 $  &  $ 185 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 6 $  &  $ 187 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 191 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 191 }
\rangle $
 & 
$ 6 $  &  $ 193 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 193 }
\rangle $
\\ \hline
$ 6 $  &  $ 205 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 6 $  &  $ 209 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 211 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 211 }
\rangle $
\\ \hline
$ 6 $  &  $ 215 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 6 $  &  $ 217 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 6 $  &  $ 221 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 6 $  &  $ 227 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 227 }
\rangle $
 & 
$ 6 $  &  $ 235 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 94 }
\rangle $
 & 
$ 6 $  &  $ 241 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 241 }
\rangle $
\\ \hline
$ 6 $  &  $ 247 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 253 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 259 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 6 $  &  $ 265 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $
 & 
$ 6 $  &  $ 295 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $
 & 
$ 6 $  &  $ 301 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 6 $  &  $ 305 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $
 & 
$ 6 $  &  $ 323 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 385 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 130 }
\rangle $
 & 
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 26 }
\rangle $
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 170 }
\rangle $
\\ \hline
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 34 }
\rangle $
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 95 }
\rangle $
 & 
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 10 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 70 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 290 }
\rangle $
\\ \hline
$ 10 $  &  $ 29 $  &  $ \langle
w_{ 10 }
,
w_{ 29 }
\rangle $
 & 
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 155 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 110 }
\rangle $
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $
 & 
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 10 }
,
w_{ 37 }
\rangle $
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 205 }
\rangle $
 & 
$ 10 $  &  $ 41 $  &  $ \langle
w_{ 5 }
,
w_{ 82 }
\rangle $
\\ \hline
$ 10 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 10 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 34 }
\rangle $
 & 
$ 10 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 265 }
\rangle $
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 95 }
\rangle $
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 38 }
\rangle $
 & 
$ 10 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $
 & 
$ 10 $  &  $ 61 $  &  $ \langle
w_{ 5 }
,
w_{ 122 }
\rangle $
\\ \hline
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 115 }
\rangle $
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 71 }
\rangle $
\\ \hline
$ 10 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $
 & 
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 10 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 79 }
\rangle $
\\ \hline
$ 10 $  &  $ 87 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 10 $  &  $ 89 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 89 }
\rangle $
 & 
$ 10 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 10 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 109 }
\rangle $
 & 
$ 10 $  &  $ 111 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
 & 
$ 10 $  &  $ 113 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 113 }
\rangle $
\\ \hline
$ 10 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 133 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 14 }
,
w_{ 15 }
\rangle $
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 119 }
\rangle $
\\ \hline
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 14 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 161 }
\rangle $
 & 
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 203 }
\rangle $
\\ \hline
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 14 }
,
w_{ 29 }
\rangle $
 & 
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 217 }
\rangle $
 & 
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 14 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 14 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 14 $  &  $ 53 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 53 }
\rangle $
\\ \hline
$ 14 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $
 & 
$ 14 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 14 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 67 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 67 }
\rangle $
 & 
$ 14 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 14 $  &  $ 79 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 79 }
\rangle $
 & 
$ 14 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 14 $  &  $ 93 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 95 }
\rangle $
 & 
$ 15 $  &  $ 19 $  &  $ \langle
w_{ 15 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 15 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 15 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 15 $  &  $ 41 $  &  $ \langle
w_{ 3 }
,
w_{ 205 }
\rangle $
\\ \hline
$ 15 $  &  $ 46 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 15 $  &  $ 58 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 15 $  &  $ 61 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 15 $  &  $ 77 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 13 $  &  $ \langle
w_{ 7 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 21 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 7 }
,
w_{ 57 }
\rangle $
 & 
$ 21 $  &  $ 19 $  &  $ \langle
w_{ 19 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 21 $  &  $ 31 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 21 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 21 $  &  $ 37 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 21 $  &  $ 38 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 154 }
\rangle $
 & 
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 143 }
\rangle $
 & 
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 374 }
\rangle $
 & 
$ 22 $  &  $ 17 $  &  $ \langle
w_{ 17 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 209 }
\rangle $
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 22 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
 & 
$ 22 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 22 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 22 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 26 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 33 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 34 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 34 }
\rangle $
 & 
$ 34 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 34 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 35 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 35 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 35 }
\rangle $
 & 
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 38 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 38 $  &  $ 13 $  &  $ \langle
w_{ 13 }
,
w_{ 38 }
\rangle $
 & 
$ 38 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 38 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 19 }
\rangle $
 & 
$ 38 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 39 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 39 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 161 }
\rangle $
 & 
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 46 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 51 }
\rangle $
 & 
$ 51 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 55 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 55 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 57 $  &  $ 1 $  &  $ \langle
w_{ 57 }
\rangle $
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $
\\ \hline
$ 57 $  &  $ 5 $  &  $ \langle
w_{ 15 }
,
w_{ 19 }
\rangle $
 & 
$ 57 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 57 $  &  $ 7 $  &  $ \langle
w_{ 19 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 57 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 57 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 58 $  &  $ 1 $  &  $ \langle
w_{ 58 }
\rangle $
\\ \hline
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 58 }
\rangle $
 & 
$ 58 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 58 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 29 }
\rangle $
 & 
$ 62 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 62 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 62 }
\rangle $
\\ \hline
$ 62 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $
 & 
$ 65 $  &  $ 1 $  &  $ \langle
w_{ 65 }
\rangle $
 & 
$ 65 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 65 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $
 & 
$ 65 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 65 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 69 }
\rangle $
 & 
$ 69 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 74 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 74 }
\rangle $
\\ \hline
$ 77 $  &  $ 1 $  &  $ \langle
w_{ 77 }
\rangle $
 & 
$ 77 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 77 }
\rangle $
 & 
$ 82 $  &  $ 1 $  &  $ \langle
w_{ 82 }
\rangle $
\\ \hline
$ 82 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 82 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $
 & 
$ 85 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 86 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 86 }
\rangle $
 & 
$ 86 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 91 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 91 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 91 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 93 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 94 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 47 }
\rangle $
 & 
$ 94 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
 & 
$ 94 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 95 }
\rangle $
 & 
$ 106 $  &  $ 1 $  &  $ \langle
w_{ 106 }
\rangle $
 & 
$ 106 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 53 }
\rangle $
\\ \hline
$ 106 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $
 & 
$ 118 $  &  $ 1 $  &  $ \langle
w_{ 118 }
\rangle $
 & 
$ 118 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 59 }
\rangle $
\\ \hline
$ 119 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 119 }
\rangle $
 & 
$ 119 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 122 $  &  $ 1 $  &  $ \langle
w_{ 122 }
\rangle $
\\ \hline
$ 122 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 61 }
\rangle $
 & 
$ 123 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 41 }
\rangle $
 & 
$ 123 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 129 $  &  $ 1 $  &  $ \langle
w_{ 129 }
\rangle $
 & 
$ 129 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 43 }
\rangle $
 & 
$ 141 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 141 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 47 }
\rangle $
 & 
$ 142 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 71 }
\rangle $
 & 
$ 142 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 71 }
\rangle $
\\ \hline
$ 143 $  &  $ 1 $  &  $ \langle
w_{ 143 }
\rangle $
 & 
$ 143 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 146 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 73 }
\rangle $
\\ \hline
$ 146 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $
 & 
$ 155 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 155 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 158 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 79 }
\rangle $
 & 
$ 158 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 79 }
\rangle $
 & 
$ 161 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 166 $  &  $ 1 $  &  $ \langle
w_{ 166 }
\rangle $
 & 
$ 178 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 89 }
\rangle $
 & 
$ 183 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 185 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 37 }
\rangle $
 & 
$ 194 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 97 }
\rangle $
 & 
$ 201 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 67 }
\rangle $
\\ \hline
$ 203 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 206 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 103 }
\rangle $
 & 
$ 209 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 210 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 35 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 15 }
\rangle $
 & 
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 14 }
,
w_{ 22 }
,
w_{ 30 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
,
w_{ 35 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 210 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 210 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 210 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 210 $  &  $ 37 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 214 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 107 }
\rangle $
 & 
$ 215 $  &  $ 1 $  &  $ \langle
w_{ 215 }
\rangle $
 & 
$ 218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 109 }
\rangle $
\\ \hline
$ 219 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 73 }
\rangle $
 & 
$ 226 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 113 }
\rangle $
 & 
$ 235 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 237 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 79 }
\rangle $
 & 
$ 254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 127 }
\rangle $
 & 
$ 262 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 131 }
\rangle $
\\ \hline
$ 274 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 137 }
\rangle $
 & 
$ 278 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 139 }
\rangle $
 & 
$ 298 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 149 }
\rangle $
\\ \hline
$ 309 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 103 }
\rangle $
 & 
$ 314 $  &  $ 1 $  &  $ \langle
w_{ 314 }
\rangle $
 & 
$ 326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 163 }
\rangle $
\\ \hline
$ 327 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 109 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 330 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 66 }
\rangle $
\\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 55 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 30 }
\rangle $
 & 
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 70 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 65 }
\rangle $
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 330 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 330 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 335 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 67 }
\rangle $
\\ \hline
$ 346 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 173 }
\rangle $
 & 
$ 362 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 181 }
\rangle $
 & 
$ 381 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 127 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 390 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 65 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 26 }
\rangle $
 & 
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $
 & 
$ 390 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 390 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 446 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 223 }
\rangle $
 & 
$ 458 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 229 }
\rangle $
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 231 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 42 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 462 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 510 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 255 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 17 }
,
w_{ 30 }
\rangle $
 & 
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 546 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 182 }
\rangle $
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 42 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 39 }
\rangle $
 & 
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 190 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 57 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 19 }
,
w_{ 30 }
\rangle $
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 38 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 19 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 345 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 230 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 115 }
\rangle $
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 23 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 690 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 357 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 102 }
\rangle $
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 51 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 21 }
\rangle $
 & 
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 34 }
\rangle $
 & 
$ 714 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 385 }
\rangle $
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 11 }
,
w_{ 70 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 22 }
,
w_{ 35 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $
\\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 114 }
\rangle $
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 133 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 21 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 38 }
\rangle $
\\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 19 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 798 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 286 }
\rangle $
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 39 }
\rangle $
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 145 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 87 }
\rangle $
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 29 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 58 }
\rangle $
 & 
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 29 }
\rangle $
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
 & 
$ 910 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 465 }
\rangle $
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 310 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 93 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 62 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 483 }
\rangle $
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 322 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 46 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 69 }
\rangle $
\\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 23 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 46 }
\rangle $
 & 
$ 966 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 185 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 111 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 37 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 187 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 51 }
\rangle $
\\ \hline
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 33 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 34 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 1155 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 170 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 119 }
\rangle $
\\ \hline
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 17 }
\rangle $
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 406 }
\rangle $
\\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 29 }
\rangle $
 & 
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 29 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 205 }
\rangle $
\\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 41 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 82 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 41 }
\rangle $
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 209 }
\rangle $
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 57 }
\rangle $
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 33 }
\rangle $
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 38 }
\rangle $
 & 
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 19 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 215 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 129 }
\rangle $
\\ \hline
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 86 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 43 }
\rangle $
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 217 }
\rangle $
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 221 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
,
w_{ 26 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 26 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 1330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 705 }
\rangle $
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 94 }
\rangle $
 & 
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 47 }
\rangle $
 & 
$ 1430 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 1482 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
 & 
$ 1554 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 265 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 159 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 106 }
\rangle $
\\ \hline
$ 1610 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 287 }
\rangle $
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 123 }
\rangle $
\\ \hline
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 82 }
\rangle $
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 295 }
\rangle $
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 177 }
\rangle $
\\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 118 }
\rangle $
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 118 }
\rangle $
 & 
$ 1785 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 46 }
\rangle $
 & 
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $
 & 
$ 1830 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 61 }
\rangle $
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 87 }
\rangle $
 & 
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 29 }
,
w_{ 33 }
\rangle $
 & 
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 58 }
\rangle $
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 29 }
\rangle $
 & 
$ 1938 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 323 }
\rangle $
 & 
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 141 }
\rangle $
\\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 201 }
\rangle $
 & 
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 134 }
\rangle $
 & 
$ 2046 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 2090 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 142 }
\rangle $
 & 
$ 2170 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 2190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 73 }
\rangle $
 & 
$ 2210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 2226 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 53 }
\rangle $
\\ \hline
$ 2262 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 29 }
\rangle $
 & 
$ 2370 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 79 }
\rangle $
 & 
$ 2415 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 2442 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 37 }
\rangle $
 & 
$ 2478 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 59 }
\rangle $
 & 
$ 2490 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 83 }
\rangle $
\\ \hline
$ 2670 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 89 }
\rangle $
 & 
$ 2706 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 41 }
\rangle $
 & 
$ 2838 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 2910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 97 }
\rangle $
 & 
$ 3030 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 101 }
\rangle $
 & 
$ 3090 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 103 }
\rangle $
\\ \hline
\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 0 with unknown rational points
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{All $48$ genus $0$ curves $X = X_0^D(N)/W$, with $W \leq W_0(D,N)$ nontrivial, for which we remain unsure of whether $X(\Q) = \emptyset$.}\label{table: genus_0_unknown_rat_pts} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $D$ & $N$ & $W$ & $D$ & $N$ & $W$ \\ \hline 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 75 }
\rangle $
 & 
$ 6 $  &  $ 25 $  &  $ \langle
w_{ 6 }
,
w_{ 25 }
\rangle $
 & 
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 6 }
,
w_{ 49 }
\rangle $
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 45 }
\rangle $
 & 
$ 10 $  &  $ 9 $  &  $ \langle
w_{ 5 }
,
w_{ 18 }
\rangle $
 & 
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 9 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 8 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 15 }
,
w_{ 24 }
\rangle $
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 7 }
\rangle $
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 7 }
,
w_{ 12 }
\rangle $
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 26 }
\rangle $
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $
 & 
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
\rangle $
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 39 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 39 }
\rangle $
 & 
$ 39 $  &  $ 4 $  &  $ \langle
w_{ 12 }
,
w_{ 39 }
\rangle $
 & 
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 51 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 51 }
\rangle $
 & 
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 55 }
\rangle $
 & 
$ 87 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 87 }
\rangle $
\\ \hline
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 10 }
,
w_{ 38 }
\rangle $
 & 
$ 111 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 111 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
\\ \hline

\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 1 with unknown rational point and pos rank
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{All $54$ genus $1$ curves $X = X_0^D(N)/W$, with $W \leq W_0(D,N)$ nontrivial, for which we remain unsure of whether $X(\Q) = \emptyset$ and for which $\Jac(X)$ has positive rank over $\Q$.}\label{table: genus_1_unknown_rat_pts_pos_rank} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $D$ & $N$ & $W$ & $D$ & $N$ & $W$ \\ \hline 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 93 }
\rangle $
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 31 }
\rangle $
 & 
$ 6 $  &  $ 169 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 169 }
\rangle $
\\ \hline
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 58 }
\rangle $
 & 
$ 6 $  &  $ 287 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $
 & 
$ 6 $  &  $ 455 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 10 $  &  $ 49 $  &  $ \langle
w_{ 5 }
,
w_{ 98 }
\rangle $
 & 
$ 10 $  &  $ 141 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
 & 
$ 10 $  &  $ 159 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 53 }
\rangle $
\\ \hline
$ 10 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 231 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 14 }
,
w_{ 25 }
\rangle $
\\ \hline
$ 14 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
 & 
$ 15 $  &  $ 38 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 15 $  &  $ 82 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 21 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 22 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 9 }
,
w_{ 26 }
\rangle $
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 33 }
\rangle $
\\ \hline
$ 34 $  &  $ 29 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 29 }
\rangle $
 & 
$ 35 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 38 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $
 & 
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 51 }
\rangle $
 & 
$ 77 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 85 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 95 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 95 }
\rangle $
 & 
$ 95 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 122 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 61 }
\rangle $
 & 
$ 134 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 134 }
\rangle $
 & 
$ 159 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 159 }
\rangle $
\\ \hline
$ 215 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
 & 
$ 510 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
 & 
$ 546 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 95 }
\rangle $
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 858 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 1155 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 1190 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 1430 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 1 non-elliptic eqns
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c|}
\caption{Hyperelliptic models of the form $y^2=f(x)$ for $150$ non-elliptic genus $1$ curves $X = X_0^D(N)/W$. For each $X$, the hyperelliptic involution with respect to the given model(s) is the image of the Fricke involution $w_{DN}$ on $X$.}\label{table: non_elliptic_eqns} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $f$ \\ \hline 
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -4x^4 - 75456x^2 - 31850496
$ \\ \hline
$ 6 $  &  $ 5 $  &  $ \langle
w_{ 5 }
\rangle $ & 
$ -4x^4 + 145728x^2 - 1327104000
$ \\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -3x^4 + 36612x^2 - 90699264
$ \\ \hline
$ 6 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$ -3x^4 - 10530x^2 - 8680203
$ \\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$ -19x^4 + 4507902x^2 + 3972672x - 268754525019
$ \\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 22 }
\rangle $ & 
$ -19x^4 + 193230x^2 + 1477440x - 619233579
$ \\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 33 }
\rangle $ & 
$ -19x^4 + 375174x^2 + 2725056x - 2245734963
$ \\ \hline
$ 6 $  &  $ 13 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$ -3x^4 - 161676x^2 - 2176782336
$ \\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -4x^4 + 167499/2x^2 - 136323/2x - 27467644077/64
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -3x^4 + 11502x^2 - 886464x - 56234331
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 19 }
\rangle $ & 
$ -19x^4 + 3189150x^2 - 55157760x - 149960715579
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 57 }
\rangle $ & 
$ -3x^4 + 10854x^2 - 10097379
$ \\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 46 }
\rangle $ & 
$ -19x^4 - 167922x^2 - 7879680x - 481536171
$ \\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 69 }
\rangle $ & 
$ -19x^4 + 465462x^2 + 92980224x + 7687562013
$ \\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 23 }
\rangle $ & 
$ -19x^4 + 943236x^2 + 81012960x + 96821568
$ \\ \hline
$ 6 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 23 }
\rangle $ & 
$ -19x^4 + 3428550x^2 + 606308544x + 24159368205
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ & 
$ -19x^4 + 2349198x^2 + 5975424x - 71124246315
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $ & 
$ -19x^4 + 3128958x^2 - 319127040x + 4893464421
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ & 
$ -19x^4 - 405954x^2 - 984960x - 2264732379
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 21 }
,
w_{ 30 }
\rangle $ & 
$ -19x^4 + 480510x^2 + 48066048x + 1367504613
$ \\ \hline
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 129 }
\rangle $ & 
$ -3x^4 - 47466x^2 - 205667667
$ \\ \hline
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 94 }
\rangle $ & 
$ -19x^4 - 471618x^2 - 124104960x - 8341147611
$ \\ \hline
$ 6 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 47 }
\rangle $ & 
$ -19x^4 + 3973014x^2 + 498143520x - 55289795427
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $ & 
$ -19x^4 + 855342x^2 - 44323200x + 541295541
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 30 }
,
w_{ 55 }
\rangle $ & 
$ -19x^4 + 1096110x^2 + 214327296x + 14335857333
$ \\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 6 }
,
w_{ 118 }
\rangle $ & 
$ -43x^4 - 816570x^2 + 247655232x - 12936032667
$ \\ \hline
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 3 }
,
w_{ 67 }
\rangle $ & 
$ -67x^4 - 3118314x^2 - 35586112x - 2750077779
$ \\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 10 }
,
w_{ 114 }
\rangle $ & 
$ -19x^4 + 695286x^2 + 1319500125
$ \\ \hline
$ 6 $  &  $ 107 $  &  $ \langle
w_{ 6 }
,
w_{ 214 }
\rangle $ & 
$ -43x^4 - 1875402x^2 + 101424960x - 13594570443
$ \\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $ & 
$ -43x^4 + 36279702x^2 - 18146820096x + 2553066024597
$ \\ \hline
$ 10 $  &  $ 3 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$ -3x^4 - 19116x^2 - 30233088
$ \\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -3x^4 + 26406x^2 - 635040x - 18098883
$ \\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$ -3x^4 + 1134x^2 - 51840x + 359397
$ \\ \hline
$ 10 $  &  $ 7 $  &  $ \langle
w_{ 14 }
\rangle $ & 
$ -3x^4 - 8586x^2 - 64800x - 10225683
$ \\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 10 }
\rangle $ & 
$ -3x^4 + 12798x^2 + 134784x - 7583787
$ \\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 13 }
\rangle $ & 
$ -3x^4 + 42606x^2 + 1036800x - 67291803
$ \\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$ -3x^4 + 7614x^2 + 290304x + 3007125
$ \\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ & 
$ -3x^4 + 1134x^2 - 51840x + 359397
$ \\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ & 
$ -3x^4 + 7614x^2 + 31000725
$ \\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 30 }
,
w_{ 35 }
\rangle $ & 
$ -3x^4 + 11502x^2 - 2066715
$ \\ \hline
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 62 }
\rangle $ & 
$ -3x^4 + 7614x^2 - 103680x - 7630443
$ \\ \hline
$ 10 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 31 }
\rangle $ & 
$ -3x^4 + 36774x^2 - 12960x - 111644163
$ \\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $ & 
$ -3x^4 - 16362x^2 + 85293
$ \\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 30 }
,
w_{ 65 }
\rangle $ & 
$ -3x^4 + 7614x^2 + 767637
$ \\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $ & 
$ -3x^4 - 5994x^2 + 12960x - 3343923
$ \\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -8x^4 - 95184x^2 + 4898880x - 181717992
$ \\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -4x^4 + 5184x^2 - 5308416
$ \\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ & 
$\begin{array}{c} -11x^4 + 248292x^2 - 1766375424
 \text{   or} \\  -11x^4 + 144342x^2 - 16964640x - 2075574699
\end{array}$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
\rangle $ & 
$ -11x^4 + 219582x^2 + 9313920x - 117862371
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $ & 
$ -11x^4 + 306702x^2 + 23721984x + 429582285
$ \\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 10 }
\rangle $ & 
$ -7x^4 - 13482x^2 + 54432x - 6763743
$ \\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -3x^4 - 1458x^2 + 90720x - 993627
$ \\ \hline
$ 15 $  &  $ 7 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$ -7x^4 + 62118x^2 - 816480x - 194145903
$ \\ \hline
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 55 }
\rangle $ & 
$ -7x^4 + 62118x^2 - 816480x - 194145903
$ \\ \hline
$ 15 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ & 
$ -7x^4 + 284382x^2 - 72576x - 2877983703
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ & 
$ -7x^4 + 1638x^2 + 453600x - 17786223
$ \\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ & 
$ -7x^4 + 1638x^2 + 453600x - 17786223
$ \\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -4x^4 + 576x^2 - 1327104
$ \\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 15 }
\rangle $ & 
$ -4x^4 + 12888x^2 - 54432x - 12803508
$ \\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 21 }
\rangle $ & 
$ -4x^4 + 7488x^2 - 1327104
$ \\ \hline
$ 21 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$ -4x^4 + 86976x^2 + 3773952x - 102518784
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ & 
$ -4x^4 + 576x^2 - 1327104
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -3x^4 + 3726x^2 + 57024x - 2696571
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 11 }
\rangle $ & 
$ -11x^4 - 54450x^2 - 288178803
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 33 }
\rangle $ & 
$ -3x^4 - 2106x^2 - 649539
$ \\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 14 }
\rangle $ & 
$ -3x^4 + 16686x^2 - 228096x - 37571931
$ \\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 77 }
\rangle $ & 
$ -3x^4 + 5670x^2 + 57024x - 1139427
$ \\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ & 
$ -3x^4 + 80838x^2 - 28512x - 541229283
$ \\ \hline
$ 22 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 11 }
\rangle $ & 
$ -3x^4 + 17334x^2 - 10368x - 24479091
$ \\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 15 }
,
w_{ 66 }
\rangle $ & 
$ -11x^4 + 50094x^2 + 53366445
$ \\ \hline
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 26 }
\rangle $ & 
$ -11x^4 + 146718x^2 - 570240x - 435058371
$ \\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $ & 
$ -11x^4 + 888822x^2 + 112679424x + 3994116885
$ \\ \hline
$ 33 $  &  $ 5 $  &  $ \langle
w_{ 55 }
\rangle $ & 
$ -4x^4 - 10944x^2 - 1327104
$ \\ \hline
$ 34 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -3x^4 - 2196x^2 + 568752x - 15685344
$ \\ \hline
$ 34 $  &  $ 3 $  &  $ \langle
w_{ 17 }
\rangle $ & 
$ -3x^4 - 7938x^2 - 3011499
$ \\ \hline
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 34 }
\rangle $ & 
$ -3x^4 + 1782x^2 + 176256x + 4494285
$ \\ \hline
$ 35 $  &  $ 3 $  &  $ \langle
w_{ 35 }
\rangle $ & 
$ -8x^4 + 4032x^2 - 622080x - 19792512
$ \\ \hline
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 38 }
\rangle $ & 
$ -11x^4 - 21186x^2 + 1596672x - 51942627
$ \\ \hline
$ 39 $  &  $ 1 $  &  $ \langle
w_{ 13 }
\rangle $ & 
$ -7x^4 - 1386x^2 - 435456x - 8015679
$ \\ \hline
$ 39 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $ & 
$ -7x^4 - 1386x^2 - 435456x - 8015679
$ \\ \hline
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ & 
$\begin{array}{c} -3x^4 - 2268x^2 - 2239488
 \text{   or} \\  -3x^4 - 5994x^2 + 59616x - 1384371
\end{array}$ \\ \hline
$ 55 $  &  $ 1 $  &  $ \langle
w_{ 5 }
\rangle $ & 
$ -3x^4 - 2754x^2 - 28512x - 375435
$ \\ \hline
$ 55 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$ -3x^4 - 2754x^2 - 28512x - 375435
$ \\ \hline
$ 62 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -4x^4 - 7776x^2 + 428544x - 8921664
$ \\ \hline
$ 69 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -3x^4 + 4212x^2 - 1679616
$ \\ \hline
$ 77 $  &  $ 1 $  &  $ \langle
w_{ 11 }
\rangle $ & 
$ -11x^4 - 82764x^2 - 303595776
$ \\ \hline
$ 85 $  &  $ 1 $  &  $ \langle
w_{ 17 }
\rangle $ & 
$ -3x^4 + 3726x^2 - 12960x - 807003
$ \\ \hline
$ 94 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$ -4x^4 + 5184x^2 - 2654208
$ \\ \hline
$ 178 $  &  $ 1 $  &  $ \langle
w_{ 89 }
\rangle $ & 
$ -3x^4 - 5994x^2 - 82944x - 5233491
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 30 }
\rangle $ & 
$ -43x^4 + 79146918x^2 + 955735200x - 37340341770267
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 42 }
\rangle $ & 
$ -43x^4 + 35836974x^2 + 15291763200x + 1375667271117
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 70 }
\rangle $ & 
$ -43x^4 + 7347582x^2 - 44582400x - 328155195267
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 105 }
\rangle $ & 
$ -43x^4 + 33617142x^2 - 407780352x - 6857905126347
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ & 
$ -43x^4 + 12273318x^2 + 4388580000x - 2819921955867
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
\rangle $ & 
$ -43x^4 + 31543596x^2 + 17867790000x + 2228750746272
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 35 }
\rangle $ & 
$ -43x^4 + 37401228x^2 - 18076770000x + 2307023620128
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ & 
$ -43x^4 + 82407393/2x^2 - 11610191565x + 10101157035777/16
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $ & 
$ -43x^4 + 205352262x^2 - 236028364992x + 73335354773733
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $ & 
$ -43x^4 + 319576086x^2 + 5981472x - 593760997118475
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
\rangle $ & 
$ -43x^4 + 59775633/2x^2 - 498069x - 83091244509855/16
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ & 
$ -43x^4 + 136658214x^2 - 4383936x - 108572735488635
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $ & 
$ -43x^4 + 14325966x^2 + 1224529920x - 707282085843
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
\rangle $ & 
$ -43x^4 - 1383138x^2 - 406591488x - 25152585507
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$ -3x^4 - 20898x^2 - 1425600x - 23563467
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 22 }
\rangle $ & 
$ -3x^4 + 109998x^2 - 1162261467
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 33 }
\rangle $ & 
$ -3x^4 + 230526x^2 - 15625959723
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 165 }
\rangle $ & 
$ -3x^4 + 49734x^2 - 129140163
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ & 
$ -3x^4 + 171558x^2 + 17820000x + 273781053
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ & 
$ -3x^4 + 464292x^2 - 17958454272
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$ -3x^4 - 9234x^2 + 114048x - 8131995
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 22 }
\rangle $ & 
$ -3x^4 - 61074x^2 - 39858075
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 66 }
\rangle $ & 
$ -3x^4 - 68364x^2 + 272097792
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 33 }
\rangle $ & 
$ -3x^4 - 267138x^2 - 3653656875
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
\rangle $ & 
$ -67x^4 + 29210526x^2 + 10984826880x + 1145424134133
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 130 }
\rangle $ & 
$ -67x^4 + 8304918x^2 - 1158103040x + 3897509997
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 13 }
\rangle $ & 
$ -67x^4 + 10464462x^2 + 1055877120x - 744755073723
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 78 }
\rangle $ & 
$ -67x^4 + 106418646x^2 + 48162816000x + 5653007192493
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 15 }
\rangle $ & 
$ -67x^4 + 331863462x^2 + 329581854720x + 53757938405277
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 78 }
\rangle $ & 
$ -67x^4 + 7888446x^2 + 1528243200x + 83601627093
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 154 }
\rangle $ & 
$ -4x^4 - 163008x^2 - 1358954496
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $ & 
$ -4x^4 - 96192x^2 - 642318336
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 66 }
\rangle $ & 
$ -4x^4 + 279360x^2 + 1146617856
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $ & 
$ -3x^4 + 69822x^2 + 793152x - 322978347
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 34 }
\rangle $ & 
$ -3x^4 + 14094x^2 - 440640x + 3275397
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 85 }
\rangle $ & 
$ -3x^4 - 60426x^2 + 295245
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 34 }
\rangle $ & 
$ -3x^4 - 189378x^2 - 14348907
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 102 }
\rangle $ & 
$ -3x^4 + 119718x^2 + 23914845
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 85 }
\rangle $ & 
$ -3x^4 + 5022x^2 + 2657205
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 57 }
\rangle $ & 
$\begin{array}{c} -43x^4 - 8420346x^2 + 220862097765
 \text{   or} \\  -43x^4 - 395514x^2 - 2428849152x + 83757843045
\end{array}$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 190 }
\rangle $ & 
$\begin{array}{c} -43x^4 - 4959018x^2 + 15295159125
 \text{   or} \\  -43x^4 + 3065814x^2 + 588487680x - 14147949483
\end{array}$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 38 }
\rangle $ & 
$ -43x^4 + 148472550x^2 + 115268686848x + 10471935300741
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 57 }
\rangle $ & 
$ -43x^4 - 955890x^2 + 246094848x - 19258179219
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 46 }
\rangle $ & 
$ -3x^4 - 7938x^2 + 20503125
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 115 }
\rangle $ & 
$ -3x^4 + 8262x^2 - 119232x - 11053827
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 138 }
\rangle $ & 
$ -3x^4 - 4698x^2 + 23914845
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 115 }
\rangle $ & 
$ -3x^4 + 335502x^2 - 8968066875
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $ & 
$ -3x^4 + 43254x^2 + 20736x - 154136115
$ \\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ & 
$ -67x^4 + 68897574x^2 - 21580993728x - 12944847617955
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 57 }
\rangle $ & 
$ -4x^4 + 14400x^2 - 21233664
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 42 }
,
w_{ 114 }
\rangle $ & 
$ -4x^4 - 47808x^2 - 84934656
$ \\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 286 }
\rangle $ & 
$ -67x^4 + 11549862x^2 - 362957760x - 324467310627
$ \\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 33 }
,
w_{ 78 }
\rangle $ & 
$ -67x^4 - 22879026x^2 + 7748193024x - 1511524007739
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 145 }
\rangle $ & 
$ -3x^4 + 66582x^2 + 3006720x - 71764947
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 58 }
\rangle $ & 
$ -3x^4 - 33858x^2 - 14348907
$ \\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 65 }
,
w_{ 70 }
\rangle $ & 
$ -8x^4 + 877824x^2 - 10871635968
$ \\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 222 }
\rangle $ & 
$ -43x^4 + 20610846x^2 + 6687360000x + 350920466397
$ \\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 93 }
\rangle $ & 
$ -4x^4 + 272448x^2 - 1358954496
$ \\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 94 }
\rangle $ & 
$ -3x^4 - 17658x^2 + 184528125
$ \\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 106 }
\rangle $ & 
$ -3x^4 + 39366x^2 + 1373760x + 6862077
$ \\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 67 }
\rangle $ & 
$ -67x^4 - 2256426x^2 - 227499840x + 203533334253
$ \\ \hline
\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 2 AL bielliptic eqns
%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c|c|c|c|}
\caption{Equations for $405$ genus $2$ curves $X = X_0^D(N)/W$ which are bielliptic via an Atkin-Lehner involution. For each $X$, we give a single divisor $m_1$ of $DN$ so that $X/\langle w_{m_1} \rangle$ is a bielliptic quotient of $X$ if $X$ has a single bielliptic Atkin--Lehner quotient, and we similarly give divisors $m_1$ and $m_2$ if $X$ has two bielliptic Atkin--Lehner quotients. Our hyperelliptic model for $X$ is $y^2 = f(x)$ for the given polynomial $f$. }\label{table: genus_2_bielliptic_eqns} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $m_1$ & $m_2$ & $f$ \\ \hline 
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 11 }$ & 
$ -11979/2x^6 - 10917/2x^4 + 1035/2x^2 - 27/2
$ \\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ 3267x^6 - 7092x^4 + 1143x^2 - 54
$ \\ \hline
$ 6 $  &  $ 11 $  &  $ \langle
w_{ 11 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 3267x^6 - 19044x^4 + 36999x^2 - 23958
$ \\ \hline
$ 6 $  &  $ 17 $  &  $ \langle
w_{ 17 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -235824x^6 - 42291x^4 - 2538x^2 - 51
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 19 }$ & 
$ -171x^6 + 522x^4 + 2637x^2 - 8748
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 38 }$ & 
$ 9747/4x^6 - 18945/4x^4 + 11385/4x^2 - 2187/4
$ \\ \hline
$ 6 $  &  $ 19 $  &  $ \langle
w_{ 38 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 38988x^6 - 20043x^4 + 3258x^2 - 171
$ \\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 29 }$ & 
$ -219501/8x^6 - 21825/8x^4 + 1737/8x^2 - 27/8
$ \\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 58 }$ & 
$ 24389x^6 - 11874x^4 + 1581x^2 - 64
$ \\ \hline
$ 6 $  &  $ 29 $  &  $ \langle
w_{ 58 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -27x^6 + 126x^4 + 45x^2 - 576
$ \\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 31 }$ & 
$ -2883x^6 - 1386x^4 + 405x^2 - 24
$ \\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 62 }$ & 
$ -8649/16x^6 - 30825/16x^4 + 16893/16x^2 - 2187/16
$ \\ \hline
$ 6 $  &  $ 31 $  &  $ \langle
w_{ 93 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 72x^6 - 747x^4 + 2286x^2 - 2187
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ -6125/2x^6 - 5451/2x^4 + 669/2x^2 - 5/2
$ \\ \hline
$ 6 $  &  $ 35 $  &  $ \langle
w_{ 15 }
,
w_{ 21 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -245x^6 + 1164x^4 - 1473x^2 + 250
$ \\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 37 }$ & 
$ -333/16x^6 - 12465/16x^4 - 8055/16x^2 - 2187/16
$ \\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 37 }$ & 
$ 37x^6 - 786x^4 + 381x^2 - 64
$ \\ \hline
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 37 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -2187x^6 - 4194x^4 - 2691x^2 - 576
$ \\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 82 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -243x^6 - 738x^4 + 693x^2 - 144
$ \\ \hline
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 258 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 81x^6 + 306x^4 + 153x^2 + 36
$ \\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 106 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -27x^6 - 306x^4 - 1251x^2 - 2304
$ \\ \hline
$ 6 $  &  $ 53 $  &  $ \langle
w_{ 318 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 288x^6 + 585x^4 + 342x^2 + 81
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 22 }$ & 
$ -121/3x^6 - 6250x^4 + 581x^2 - 40/3
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 6 }
,
w_{ 110 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -24x^6 + 585x^4 - 2322x^2 - 15
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 15 }
,
w_{ 66 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 14520x^6 - 5319x^4 + 558x^2 - 15
$ \\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 22 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 9/8x^6 + 9/8x^4 - 18621/8x^2 - 405/8
$ \\ \hline
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 354 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 18x^6 - 333x^4 + 1692x^2 - 81
$ \\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 61 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -2187x^6 - 2898x^4 + 2925x^2 - 576
$ \\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 366 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 144x^6 + 153x^4 - 234x^2 + 81
$ \\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 39 }$ & 
$ 1625x^6 - 1002x^4 + 249x^2 - 40
$ \\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 26 }$ & 
$ 117x^6 - 1314x^4 + 5517x^2 - 11664
$ \\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 6 }
,
w_{ 130 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -648x^6 - 819x^4 - 306x^2 + 45
$ \\ \hline
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 10 }
,
w_{ 78 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -91125/8x^6 + 2583/8x^4 - 3663/8x^2 + 45/8
$ \\ \hline
$ 6 $  &  $ 67 $  &  $ \langle
w_{ 402 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 729x^6 + 1170x^4 + 369x^2 + 36
$ \\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 7 }$ & 
$ -27951x^6 - 8298x^4 - 783x^2 - 24
$ \\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 83853/16x^6 - 48915/16x^4 + 6255/16x^2 - 297/16
$ \\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 33 }
,
w_{ 42 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -3x^6 + 54x^4 + 2061x^2 + 10752
$ \\ \hline
$ 6 $  &  $ 79 $  &  $ \langle
w_{ 474 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -27x^6 + 198x^4 - 171x^2 + 576
$ \\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 30 }
,
w_{ 34 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 153x^6 - 774x^4 - 4815x^2 - 5508
$ \\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 3 }
,
w_{ 91 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ -18x^6 - 261x^4 - 720x^2 - 729
$ \\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 285 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 15 }$ & 
$ 9x^6 - 18x^4 - 1143x^2 + 1152
$ \\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 5 }
,
w_{ 114 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 9x^6 - 126x^4 + 801x^2 - 684
$ \\ \hline
$ 6 $  &  $ 101 $  &  $ \langle
w_{ 3 }
,
w_{ 202 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 648x^6 + 657x^4 - 18x^2 + 9
$ \\ \hline
$ 6 $  &  $ 103 $  &  $ \langle
w_{ 2 }
,
w_{ 309 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 1944x^6 + 441x^4 - 90x^2 + 9
$ \\ \hline
$ 6 $  &  $ 109 $  &  $ \langle
w_{ 654 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 576x^6 - 1143x^4 + 630x^2 + 81
$ \\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 10 }
,
w_{ 69 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 90x^6 - 333x^4 + 468x^2 - 81
$ \\ \hline
$ 6 $  &  $ 127 $  &  $ \langle
w_{ 2 }
,
w_{ 381 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 648x^6 + 1305x^4 + 342x^2 + 9
$ \\ \hline
$ 6 $  &  $ 149 $  &  $ \langle
w_{ 3 }
,
w_{ 298 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 1296x^6 + 225x^4 - 234x^2 + 9
$ \\ \hline
$ 6 $  &  $ 151 $  &  $ \langle
w_{ 2 }
,
w_{ 453 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 432x^6 + 441x^4 - 306x^2 + 9
$ \\ \hline
$ 6 $  &  $ 163 $  &  $ \langle
w_{ 2 }
,
w_{ 489 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -243x^6 + 90x^4 + 693x^2 + 36
$ \\ \hline
$ 6 $  &  $ 181 $  &  $ \langle
w_{ 6 }
,
w_{ 181 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 648x^6 + 225x^4 - 738x^2 + 9
$ \\ \hline
$ 6 $  &  $ 185 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 185 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 3240x^6 + 1737x^4 + 198x^2 + 9
$ \\ \hline
$ 6 $  &  $ 185 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 37 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -1215x^6 + 522x^4 + 225x^2 + 36
$ \\ \hline
$ 6 $  &  $ 217 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 217 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 3024x^6 + 2169x^4 - 18x^2 + 9
$ \\ \hline
$ 6 $  &  $ 247 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 57 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -243x^6 + 954x^4 - 171x^2 + 36
$ \\ \hline
$ 6 $  &  $ 265 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 106 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 405x^6 + 1278x^4 + 45x^2 + 144
$ \\ \hline
$ 6 $  &  $ 295 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 177 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 9720x^6 - 423x^4 - 90x^2 + 9
$ \\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 11 }$ & 
$ -99/8x^6 - 38439/8x^4 + 1719/8x^2 - 45/8
$ \\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 22 }$ & 
$ -99x^6 - 4842x^4 - 1179x^2 - 72
$ \\ \hline
$ 10 $  &  $ 11 $  &  $ \langle
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ 45x^6 + 198x^4 + 549x^2 - 72
$ \\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 13 }$ & 
$ -117x^6 + 432x^4 + 207x^2 - 2250
$ \\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 5 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 26 }$ & 
$ -2925/2x^6 - 6507/2x^4 - 4707/2x^2 - 1125/2
$ \\ \hline
$ 10 $  &  $ 13 $  &  $ \langle
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -5850x^6 - 5193x^4 - 1368x^2 - 117
$ \\ \hline
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -5625x^6 - 4392x^4 + 387x^2 - 18
$ \\ \hline
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 95 }$ & 
$ -171/5x^6 - 16506/5x^4 - 4347/5x^2 - 288/5
$ \\ \hline
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 19 }$ & 
$ -171/8x^6 - 26307/8x^4 - 585/8x^2 - 9/8
$ \\ \hline
$ 10 $  &  $ 19 $  &  $ \langle
w_{ 190 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ -288x^6 + 513x^4 - 90x^2 + 9
$ \\ \hline
$ 10 $  &  $ 21 $  &  $ \langle
w_{ 14 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -9x^6 - 216x^4 + 819x^2 + 2430
$ \\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 165 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 11 }$ & 
$ 450x^6 + 99x^4 + 36x^2 - 9
$ \\ \hline
$ 10 $  &  $ 37 $  &  $ \langle
w_{ 185 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -18x^6 - 117x^4 - 1152x^2 - 5625
$ \\ \hline
$ 10 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 215 }
\rangle $ & 
$w_{ 5 }$ & & 
$ -1800x^6 + 2601x^4 - 234x^2 + 9
$ \\ \hline
$ 10 $  &  $ 43 $  &  $ \langle
w_{ 5 }
,
w_{ 86 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 1152x^6 + 2385x^4 + 54x^2 + 9
$ \\ \hline
$ 10 $  &  $ 43 $  &  $ \langle
w_{ 10 }
,
w_{ 43 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 14400x^6 - 2799x^4 + 54x^2 + 9
$ \\ \hline
$ 10 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 235 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 1440x^6 - 999x^4 + 126x^2 + 9
$ \\ \hline
$ 10 $  &  $ 47 $  &  $ \langle
w_{ 5 }
,
w_{ 94 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 576x^6 + 1593x^4 + 1206x^2 + 225
$ \\ \hline
$ 10 $  &  $ 47 $  &  $ \langle
w_{ 10 }
,
w_{ 47 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -360x^6 + 81x^4 + 414x^2 + 9
$ \\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 3 }
,
w_{ 170 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -432x^6 + 369x^4 + 198x^2 + 9
$ \\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -459x^6 + 198x^4 - 99x^2 - 72
$ \\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 17 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 4608x^6 + 1089x^4 + 198x^2 + 9
$ \\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 285 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -144x^6 + 81x^4 + 414x^2 + 225
$ \\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 30 }
,
w_{ 38 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 432x^6 + 45x^4 - 234x^2 - 243
$ \\ \hline
$ 10 $  &  $ 59 $  &  $ \langle
w_{ 5 }
,
w_{ 118 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 360x^6 + 1089x^4 - 162x^2 + 9
$ \\ \hline
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 15 }
,
w_{ 138 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -1035x^6 + 1062x^4 - 531x^2 + 72
$ \\ \hline
$ 10 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 355 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 9x^6 + 558x^4 + 1449x^2 + 288
$ \\ \hline
$ 10 $  &  $ 71 $  &  $ \langle
w_{ 5 }
,
w_{ 142 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 36x^6 + 477x^4 - 414x^2 + 45
$ \\ \hline
$ 10 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 365 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 2250x^6 - 2061x^4 + 396x^2 - 9
$ \\ \hline
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 10 }
,
w_{ 77 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 45x^6 - 306x^4 + 981x^2 - 2304
$ \\ \hline
$ 10 $  &  $ 111 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 74 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 27x^6 + 828x^4 + 2223x^2 + 2250
$ \\ \hline
$ 10 $  &  $ 111 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 37 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -135x^6 + 666x^4 + 153x^2 + 36
$ \\ \hline
$ 10 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 35 }
\rangle $ & 
$w_{ 5 }$ & & 
$ -63x^6 + 1854x^4 + 225x^2 + 288
$ \\ \hline
$ 10 $  &  $ 119 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 1008x^6 + 1665x^4 - 234x^2 + 9
$ \\ \hline
$ 10 $  &  $ 133 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 35 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 1125x^6 + 954x^4 + 189x^2 + 36
$ \\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 567x^6 - 1656x^4 - 477x^2 - 18
$ \\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 27783/2x^6 + 5193/2x^4 + 153/2x^2 - 9/2
$ \\ \hline
$ 14 $  &  $ 3 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 686x^6 + 795x^4 + 240x^2 + 7
$ \\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 5 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ -315x^6 + 1998x^4 - 3123x^2 - 144
$ \\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -1008/5x^6 - 16479/5x^4 - 2034/5x^2 - 63/5
$ \\ \hline
$ 14 $  &  $ 5 $  &  $ \langle
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ -315/16x^6 - 16227/16x^4 + 3303/16x^2 - 9/16
$ \\ \hline
$ 14 $  &  $ 11 $  &  $ \langle
w_{ 77 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ 1152x^6 - 1827x^4 + 774x^2 - 99
$ \\ \hline
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 14 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 26 }$ & 
$ 117x^6 + 846x^4 - 99x^2 - 7056
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 105 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 108x^6 + 261x^4 + 162x^2 + 45
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 35 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -27x^6 - 306x^4 - 963x^2 - 288
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -1620/7x^6 + 7731/7x^4 + 1854/7x^2 - 45/7
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -45/7x^6 + 594/7x^4 - 5877/7x^2 + 1152/7
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 15 }
,
w_{ 21 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -405x^6 - 396x^4 - 801x^2 + 18
$ \\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 21 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 51840/7x^6 - 6417/7x^4 + 522/7x^2 - 9/7
$ \\ \hline
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
\rangle $ & 
$w_{ 7 }$ & & 
$ -1224/7x^6 + 11511/7x^4 + 234/7x^2 - 153/7
$ \\ \hline
$ 14 $  &  $ 17 $  &  $ \langle
w_{ 14 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -504x^6 + 1521x^4 + 270x^2 + 9
$ \\ \hline
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 7 }
,
w_{ 62 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -558x^6 + 1251x^4 - 612x^2 + 63
$ \\ \hline
$ 14 $  &  $ 31 $  &  $ \langle
w_{ 14 }
,
w_{ 31 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 882x^6 - 909x^4 + 108x^2 + 63
$ \\ \hline
$ 14 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -3168x^6 + 6849x^4 - 4770x^2 + 1089
$ \\ \hline
$ 14 $  &  $ 33 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -6048x^6 - 1791x^4 - 90x^2 + 9
$ \\ \hline
$ 14 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 21 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -576x^6 + 873x^4 - 306x^2 + 9
$ \\ \hline
$ 14 $  &  $ 55 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -3960x^6 + 657x^4 - 18x^2 + 9
$ \\ \hline
$ 14 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 427 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 3087x^6 - 684x^4 - 117x^2 + 18
$ \\ \hline
$ 14 $  &  $ 61 $  &  $ \langle
w_{ 14 }
,
w_{ 61 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 441x^6 + 1962x^4 + 1737x^2 + 36
$ \\ \hline
$ 14 $  &  $ 65 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 360x^6 - 2223x^4 + 3870x^2 + 441
$ \\ \hline
$ 14 $  &  $ 69 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 864x^6 + 153x^4 + 198x^2 + 81
$ \\ \hline
$ 15 $  &  $ 2 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -360x^6 - 963x^4 + 342x^2 - 27
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -45x^6 - 1368x^4 - 4257x^2 - 3402
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 70 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -162x^6 - 45x^4 + 144x^2 + 63
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -360x^6 - 963x^4 + 342x^2 - 27
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 9x^6 + 126x^4 - 2799x^2 + 9720
$ \\ \hline
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 7 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 126x^6 + 531x^4 + 504x^2 + 135
$ \\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 3 }
,
w_{ 55 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 27x^6 + 360x^4 + 711x^2 + 198
$ \\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 6 }
,
w_{ 55 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -54x^6 + 279x^4 - 36x^2 - 45
$ \\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 15 }
,
w_{ 33 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 1215x^6 - 2628x^4 + 387x^2 + 18
$ \\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 30 }
,
w_{ 55 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -5346x^6 - 3357x^4 - 360x^2 - 9
$ \\ \hline
$ 15 $  &  $ 23 $  &  $ \langle
w_{ 3 }
,
w_{ 115 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 1215x^6 + 171x^4 - 99x^2 + 9
$ \\ \hline
$ 15 $  &  $ 23 $  &  $ \langle
w_{ 15 }
,
w_{ 69 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -243x^6 - 1287x^4 - 1737x^2 - 45
$ \\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 2 }
,
w_{ 255 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -54x^6 + 279x^4 - 36x^2 - 45
$ \\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 15 }
,
w_{ 17 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 450x^6 - 1989x^4 + 1044x^2 - 81
$ \\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 3 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 189/4x^6 - 1611/4x^4 - 801/4x^2 - 81/4
$ \\ \hline
$ 21 $  &  $ 2 $  &  $ \langle
w_{ 14 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 21x^6 + 234x^4 + 621x^2 + 84
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 105 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 27x^6 - 180x^4 + 207x^2 + 90
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 162x^6 + 1035x^4 - 684x^2 + 63
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 14 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -9x^6 + 36x^4 + 531x^2 - 1134
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 15 }
,
w_{ 21 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 180x^6 + 1413x^4 + 1098x^2 + 189
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 15 }
,
w_{ 42 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -27x^6 - 342x^4 - 1251x^2 - 1260
$ \\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 21 }
,
w_{ 30 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 45x^6 + 306x^4 + 477x^2 - 108
$ \\ \hline
$ 21 $  &  $ 17 $  &  $ \langle
w_{ 7 }
,
w_{ 51 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -243x^6 + 117x^4 + 207x^2 + 63
$ \\ \hline
$ 21 $  &  $ 17 $  &  $ \langle
w_{ 21 }
,
w_{ 51 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -9x^6 + 495x^4 - 2979x^2 + 15309
$ \\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 6 }
,
w_{ 154 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ -9x^6 + 36x^4 + 531x^2 - 1134
$ \\ \hline
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 7 }
,
w_{ 33 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 63x^6 + 396x^4 - 1773x^2 + 1458
$ \\ \hline
$ 21 $  &  $ 38 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 57 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 756x^6 - 423x^4 - 198x^2 + 9
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 11 }$ & 
$ -99x^6 - 630x^4 - 1179x^2 - 972
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 22 }$ & 
$ 891/4x^6 - 441/4x^4 - 207/4x^2 - 243/4
$ \\ \hline
$ 22 $  &  $ 3 $  &  $ \langle
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 3564x^6 - 3123x^4 + 954x^2 - 99
$ \\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 11 }$ & 
$ -99x^6 - 126x^4 - 171x^2 - 180
$ \\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 5 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ -99x^6 - 1314x^4 - 5931x^2 - 9216
$ \\ \hline
$ 22 $  &  $ 5 $  &  $ \langle
w_{ 11 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 45x^6 - 306x^4 + 981x^2 - 2304
$ \\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 22 }$ & 
$ -99x^6 - 306x^4 + 549x^2 - 576
$ \\ \hline
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 286 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 13 }$ & 
$ 288x^6 - 495x^4 + 342x^2 + 9
$ \\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 110 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ 9x^6 + 18x^4 - 279x^2 - 180
$ \\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 66 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 9x^6 - 126x^4 + 441x^2 + 396
$ \\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 42 }
,
w_{ 66 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -486x^6 - 261x^4 - 252x^2 - 9
$ \\ \hline
$ 22 $  &  $ 23 $  &  $ \langle
w_{ 2 }
,
w_{ 253 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 288x^6 + 441x^4 - 162x^2 + 9
$ \\ \hline
$ 22 $  &  $ 23 $  &  $ \langle
w_{ 11 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 144x^6 - 855x^4 + 918x^2 + 1089
$ \\ \hline
$ 22 $  &  $ 23 $  &  $ \langle
w_{ 22 }
,
w_{ 23 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -72x^6 + 657x^4 - 450x^2 + 9
$ \\ \hline
$ 22 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 341 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 3168x^6 + 1593x^4 + 414x^2 + 9
$ \\ \hline
$ 22 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 33 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 216x^6 + 1233x^4 + 2070x^2 + 1089
$ \\ \hline
$ 22 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -27x^6 + 342x^4 + 765x^2 + 792
$ \\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 39 }$ & 
$ -6591x^6 - 3258x^4 - 495x^2 - 24
$ \\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 13 }$ & 
$ 19773/8x^6 - 6291/8x^4 - 225/8x^2 - 9/8
$ \\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 78 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 72x^6 + 81x^4 - 18x^2 + 9
$ \\ \hline
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 65 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -9x^6 - 216x^4 - 1341x^2 - 18
$ \\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ -63x^6 - 990x^4 - 1215x^2 - 468
$ \\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 182 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 13 }$ & 
$ -36x^6 - 27x^4 + 90x^2 + 117
$ \\ \hline
$ 26 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 143 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 792x^6 - 279x^4 + 54x^2 + 9
$ \\ \hline
$ 26 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 288x^6 - 495x^4 + 342x^2 + 9
$ \\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 65 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -36x^6 - 27x^4 + 90x^2 + 117
$ \\ \hline
$ 26 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 247 }
\rangle $ & 
$w_{ 13 }$ & & 
$ -17784x^6 + 4905x^4 - 378x^2 + 9
$ \\ \hline
$ 26 $  &  $ 19 $  &  $ \langle
w_{ 13 }
,
w_{ 38 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -5472x^6 + 801x^4 + 198x^2 + 9
$ \\ \hline
$ 26 $  &  $ 19 $  &  $ \langle
w_{ 19 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -1872x^6 + 2097x^4 - 90x^2 + 9
$ \\ \hline
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 21 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 18x^6 - 45x^4 + 540x^2 - 1521
$ \\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 15 }
,
w_{ 33 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -972x^6 - 1179x^4 - 630x^2 - 99
$ \\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 30 }
,
w_{ 55 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 180x^6 + 549x^4 + 18x^2 - 27
$ \\ \hline
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 170 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ -18x^6 + 63x^4 + 144x^2 - 45
$ \\ \hline
$ 35 $  &  $ 2 $  &  $ \langle
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ 5625/2x^6 + 261/2x^4 - 117/2x^2 - 9/2
$ \\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 15 }
,
w_{ 21 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -378x^6 - 873x^4 - 432x^2 - 45
$ \\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 30 }
,
w_{ 35 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -90x^6 - 297x^4 - 72x^2 + 27
$ \\ \hline
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 114 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 18x^6 - 117x^4 + 252x^2 - 9
$ \\ \hline
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ & 
$w_{ 19 }$ & & 
$ 1440x^6 + 5697x^4 + 7470x^2 + 3249
$ \\ \hline
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
\rangle $ & 
$w_{ 5 }$ & & 
$ -144x^6 + 81x^4 + 414x^2 + 225
$ \\ \hline
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 95 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 360x^6 + 297x^4 - 90x^2 + 9
$ \\ \hline
$ 38 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 38 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -288x^6 + 513x^4 - 90x^2 + 9
$ \\ \hline
$ 38 $  &  $ 7 $  &  $ \langle
w_{ 266 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 9x^6 + 18x^4 + 9x^2 + 684
$ \\ \hline
$ 38 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 209 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 1584x^6 + 585x^4 + 126x^2 + 9
$ \\ \hline
$ 38 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 57 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 360x^6 + 297x^4 - 90x^2 + 9
$ \\ \hline
$ 38 $  &  $ 15 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 19 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -90x^6 + 567x^4 - 504x^2 + 171
$ \\ \hline
$ 39 $  &  $ 14 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -2268x^6 - 639x^4 + 18x^2 + 9
$ \\ \hline
$ 46 $  &  $ 3 $  &  $ \langle
w_{ 138 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -27x^6 - 90x^4 - 27x^2 + 144
$ \\ \hline
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 23 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -1449/2x^6 - 2655/2x^4 - 999/2x^2 + 207/2
$ \\ \hline
$ 46 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -9x^6 + 792x^4 + 1827x^2 + 414
$ \\ \hline
$ 46 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 253 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 9x^6 - 162x^4 + 441x^2 + 288
$ \\ \hline
$ 46 $  &  $ 11 $  &  $ \langle
w_{ 11 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 9x^6 - 54x^4 - 423x^2 + 36
$ \\ \hline
$ 46 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 23 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -135x^6 - 198x^4 - 135x^2 + 36
$ \\ \hline
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 51 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 9x^6 + 126x^4 + 225x^2 - 216
$ \\ \hline
$ 55 $  &  $ 2 $  &  $ \langle
w_{ 55 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ 450x^6 + 99x^4 + 36x^2 - 9
$ \\ \hline
$ 55 $  &  $ 6 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -540x^6 + 369x^4 + 162x^2 + 9
$ \\ \hline
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 29 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -243x^6 - 666x^4 - 603x^2 - 72
$ \\ \hline
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 174 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 144x^6 - 63x^4 + 54x^2 + 9
$ \\ \hline
$ 58 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 203 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 63x^6 + 612x^4 - 117x^2 + 18
$ \\ \hline
$ 58 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 29 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -36x^6 + 693x^4 - 774x^2 + 261
$ \\ \hline
$ 62 $  &  $ 3 $  &  $ \langle
w_{ 62 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -81x^6 - 72x^4 - 261x^2 - 18
$ \\ \hline
$ 69 $  &  $ 5 $  &  $ \langle
w_{ 15 }
,
w_{ 69 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -9x^6 + 63x^4 + 45x^2 + 621
$ \\ \hline
$ 74 $  &  $ 3 $  &  $ \langle
w_{ 74 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -27x^6 - 18x^4 - 99x^2 - 288
$ \\ \hline
$ 82 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 41 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 72x^6 - 279x^4 - 18x^2 + 369
$ \\ \hline
$ 85 $  &  $ 2 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -36x^6 + 225x^4 - 198x^2 + 9
$ \\ \hline
$ 86 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 86 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 72x^6 - 207x^4 + 270x^2 + 9
$ \\ \hline
$ 87 $  &  $ 2 $  &  $ \langle
w_{ 87 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -648x^6 - 423x^4 - 90x^2 + 9
$ \\ \hline
$ 87 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 87 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 9x^6 - 90x^4 - 423x^2 - 648
$ \\ \hline
$ 91 $  &  $ 1 $  &  $ \langle
w_{ 91 }
\rangle $ & 
$w_{ 7 }$ & & 
$ -9x^6 + 171x^4 - 27x^2 + 9
$ \\ \hline
$ 91 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 91 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 819x^6 + 387x^4 + 81x^2 + 9
$ \\ \hline
$ 93 $  &  $ 2 $  &  $ \langle
w_{ 31 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -243x^6 - 630x^4 - 99x^2 - 36
$ \\ \hline
$ 94 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 94 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 9x^6 + 234x^4 + 441x^2 + 36
$ \\ \hline
$ 94 $  &  $ 7 $  &  $ \langle
w_{ 14 }
,
w_{ 94 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -72x^6 - 63x^4 - 450x^2 - 423
$ \\ \hline
$ 95 $  &  $ 2 $  &  $ \langle
w_{ 95 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -9x^6 - 36x^4 - 261x^2 + 450
$ \\ \hline
$ 95 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 95 }
\rangle $ & 
$w_{ 5 }$ & & 
$ -9x^6 - 36x^4 - 261x^2 + 450
$ \\ \hline
$ 106 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 53 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -216x^6 - 495x^4 - 306x^2 + 9
$ \\ \hline
$ 106 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 106 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 90x^6 - 117x^4 + 180x^2 - 9
$ \\ \hline
$ 111 $  &  $ 2 $  &  $ \langle
w_{ 111 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 18x^6 - 45x^4 + 180x^2 - 729
$ \\ \hline
$ 111 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 111 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -729x^6 + 180x^4 - 45x^2 + 18
$ \\ \hline
$ 118 $  &  $ 3 $  &  $ \langle
w_{ 6 }
,
w_{ 59 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -27x^6 + 126x^4 + 45x^2 + 576
$ \\ \hline
$ 119 $  &  $ 3 $  &  $ \langle
w_{ 21 }
,
w_{ 51 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -63x^6 - 171x^4 - 45x^2 - 153
$ \\ \hline
$ 122 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 122 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -216x^6 + 369x^4 - 18x^2 + 9
$ \\ \hline
$ 123 $  &  $ 1 $  &  $ \langle
w_{ 123 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -81x^6 + 171x^4 + 45x^2 + 9
$ \\ \hline
$ 141 $  &  $ 1 $  &  $ \langle
w_{ 141 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 243x^6 - 45x^4 - 63x^2 + 9
$ \\ \hline
$ 142 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $ & 
$w_{ 71 }$ & & 
$ -144x^6 - 783x^4 - 1314x^2 - 639
$ \\ \hline
$ 142 $  &  $ 1 $  &  $ \langle
w_{ 142 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 144x^6 + 81x^4 - 90x^2 + 9
$ \\ \hline
$ 142 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 213 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 72x^6 + 297x^4 + 198x^2 + 9
$ \\ \hline
$ 155 $  &  $ 1 $  &  $ \langle
w_{ 155 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 225x^6 - 171x^4 + 99x^2 - 9
$ \\ \hline
$ 158 $  &  $ 1 $  &  $ \langle
w_{ 158 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -72x^6 + 81x^4 + 126x^2 + 9
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 7 }$ & 
$ -672x^6 - 21303x^4 + 6417x^2 - 480
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 7 }$ & 
$ -98784/5x^6 - 80307/5x^4 + 17613/5x^2 - 864/5
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -15435/32x^6 - 117351/32x^4 - 65169/32x^2 - 189/32
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 4725x^6 - 27666x^4 + 21069x^2 - 4320
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 675/7x^6 - 19566/7x^4 - 65061/7x^2 - 864/7
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 4725x^6 - 66834x^4 + 314829x^2 - 493920
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ -231525/32x^6 - 701037/32x^4 - 19431/32x^2 - 135/32
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 14 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -21600/343x^6 - 687537/343x^4 + 117171/343x^2 - 1440/343
$ \\ \hline
$ 210 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 21 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -32928/25x^6 - 229563/25x^4 + 6534/25x^2 + 21/25
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 165 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 162x^6 + 1035x^4 - 684x^2 + 63
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 105 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 5346x^6 - 2421x^4 - 1116x^2 + 495
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 77 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 1620x^6 + 2061x^4 + 18x^2 - 99
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 21 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -396x^6 + 1557x^4 + 2034x^2 + 405
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
,
w_{ 70 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ -972x^6 + 4869x^4 + 18x^2 - 315
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 7 }
,
w_{ 15 }
,
w_{ 22 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -405x^6 - 396x^4 + 1719x^2 + 1386
$ \\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 21 }
,
w_{ 22 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -243x^6 + 1854x^4 - 2043x^2 - 5760
$ \\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 91 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ -810x^6 - 369x^4 + 1656x^2 + 819
$ \\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 26 }
,
w_{ 35 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -234x^6 - 369x^4 + 1224x^2 + 675
$ \\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 14 }
,
w_{ 30 }
,
w_{ 65 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -5625x^6 - 20232x^4 - 21933x^2 - 7938
$ \\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 21 }
,
w_{ 30 }
,
w_{ 85 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -900x^6 - 7767x^4 - 10998x^2 - 5103
$ \\ \hline
$ 210 $  &  $ 23 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -7560x^6 + 16641x^4 - 2034x^2 + 9
$ \\ \hline
$ 254 $  &  $ 1 $  &  $ \langle
w_{ 254 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 72x^6 + 225x^4 - 162x^2 + 9
$ \\ \hline
$ 326 $  &  $ 1 $  &  $ \langle
w_{ 326 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 9x^6 + 90x^4 - 567x^2 + 36
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 11 }$ & 
$ -3168/25x^6 + 39321/25x^4 - 97479/25x^2 - 139968/25
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 33 }$ & 
$ 297x^6 - 20322x^4 + 462393x^2 - 3499200
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 55 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 15 }$ & 
$ 297x^6 - 9378x^4 + 51993x^2 - 79200
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ -8800/27x^6 - 4951/9x^4 + 6341/9x^2 - 1600/27
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -601425/32x^6 - 381177/32x^4 - 56907/32x^2 - 2475/32
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ -7425/64x^6 - 91521/64x^4 - 193707/64x^2 - 54675/64
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -19008/25x^6 - 197163/25x^4 - 677331/25x^2 - 769824/25
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 11 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -43200/11x^6 - 24021/11x^4 + 34407/11x^2 - 7200/11
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 66 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -52800x^6 - 27207x^4 - 1674x^2 + 33
$ \\ \hline
$ 330 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 55 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -1749600/11x^6 - 162477/11x^4 + 5922/11x^2 + 27/11
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 385 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 7 }$ & 
$ 9x^6 + 630x^4 + 3897x^2 - 4536
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
,
w_{ 35 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 15 }$ & 
$ -63x^6 + 342x^4 + 24993x^2 + 145800
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
,
w_{ 70 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 7 }$ & 
$ -2187x^6 + 2574x^4 - 315x^2 - 72
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 42 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 3564x^6 - 2547x^4 + 234x^2 + 45
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 33 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 1260x^6 + 909x^4 - 1062x^2 + 189
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
,
w_{ 70 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 7 }$ & 
$ -27x^6 + 558x^4 + 3717x^2 - 19800
$ \\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 15 }
,
w_{ 33 }
,
w_{ 42 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -14580x^6 - 18747x^4 + 2826x^2 + 693
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -98865/128x^6 + 547659/128x^4 - 754371/128x^2 - 3159/128
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 39 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 15 }$ & 
$ 98865/4x^6 - 66303/4x^4 + 14571/4x^2 - 1053/4
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 65 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 15 }$ & 
$ -351/4x^6 - 23607/4x^4 + 3339/4x^2 - 117/4
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -135/13x^6 - 33066/13x^4 - 759231/13x^2 - 31104/13
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ -135x^6 - 1422x^4 + 6489x^2 - 4212
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 65 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -864x^6 - 58203x^4 + 1926x^2 + 117
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -351/5x^6 - 19242/5x^4 + 480537/5x^2 - 2530944/5
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 26 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -3159x^6 - 3006x^4 + 2745x^2 - 468
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 39 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -5694624x^6 + 475749x^4 - 13050x^2 + 117
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 26 }
,
w_{ 30 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -177957/32x^6 + 236079/32x^4 - 58095/32x^2 - 27/32
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 39 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -243/13x^6 - 6894/13x^4 - 23715/13x^2 - 108/13
$ \\ \hline
$ 390 $  &  $ 1 $  &  $ \langle
w_{ 30 }
,
w_{ 65 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -27/5x^6 - 1854/5x^4 + 12789/5x^2 + 79092/5
$ \\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 70 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 9x^6 + 306x^4 + 2601x^2 + 24300
$ \\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 13 }
,
w_{ 21 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -900x^6 - 7083x^4 - 1062x^2 - 27
$ \\ \hline
$ 446 $  &  $ 1 $  &  $ \langle
w_{ 446 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -144x^6 - 63x^4 + 342x^2 + 9
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 11 }$ & 
$ -891/8x^6 - 58167/8x^4 + 49887/8x^2 - 9261/8
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 33 }$ & 
$ -11319x^6 - 32058x^4 - 28647x^2 - 8232
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 7 }$ & 
$ -9261/11x^6 + 2610/11x^4 + 59139/11x^2 - 648/11
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 22 }$ & 
$ -99x^6 - 9090x^4 - 93195x^2 - 254016
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 189x^6 + 5598x^4 + 31221x^2 - 46656
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 11 }$ & 
$ 305613/64x^6 - 387819/64x^4 - 81441/64x^2 - 3969/64
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 453789/64x^6 + 37917/64x^4 - 39969/64x^2 - 729/64
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 77 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ 441/8x^6 + 4869/8x^4 - 5877/8x^2 + 567/8
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 66 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 4536x^6 + 3609x^4 - 1170x^2 + 81
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 22 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 3226944x^6 + 189045x^4 + 3510x^2 + 21
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 33 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 3528x^6 + 6633x^4 + 1422x^2 + 81
$ \\ \hline
$ 462 $  &  $ 1 $  &  $ \langle
w_{ 42 }
,
w_{ 66 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 1778112/11x^6 + 498951/11x^4 + 6786/11x^2 - 9/11
$ \\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 165 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ 81x^6 - 18x^4 + 1233x^2 + 1008
$ \\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 77 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 21 }$ & 
$ 3240x^6 + 11673x^4 + 11574x^2 + 3465
$ \\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 77 }
,
w_{ 105 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -144x^6 - 1287x^4 - 2034x^2 - 567
$ \\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 11 }
,
w_{ 14 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 405x^6 + 3438x^4 + 4149x^2 - 504
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 17 }$ & 
$ -459/8x^6 - 114111/8x^4 + 13599/8x^2 - 405/8
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 17 }$ & 
$ -765/16x^6 - 225009/16x^4 + 667161/16x^2 - 492075/16
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 51 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 15 }$ & 
$ -405/16x^6 - 12897/16x^4 + 15489/16x^2 - 2187/16
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 85 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 15 }$ & 
$ -6075/8x^6 - 167607/8x^4 + 7839/8x^2 - 45/8
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 17 }$ & 
$ 765x^6 - 15354x^4 + 13941x^2 - 3240
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 45/17x^6 - 13914/17x^4 - 114219/17x^2 - 216/17
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -54675x^6 + 31446x^4 - 3339x^2 - 360
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 17 }$ & 
$ -459/25x^6 - 358146/25x^4 - 671283/25x^2 - 314928/25
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ 45x^6 + 1278x^4 + 6741x^2 - 34992
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 17 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -675/17x^6 - 356418/17x^4 + 229509/17x^2 - 720/17
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 51 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -2187/25x^6 - 38538/25x^4 - 168579/25x^2 - 1944/25
$ \\ \hline
$ 510 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 102 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 45x^6 - 1602x^4 + 14517x^2 - 6480
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 91 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ -6144x^6 - 9747x^4 + 342x^2 - 3
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 13 }
,
w_{ 21 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 73728/13x^6 - 145143/13x^4 + 17838/13x^2 - 567/13
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 78 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -36x^6 + 225x^4 - 198x^2 - 567
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 39 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -41067x^6 + 42894x^4 - 11763x^2 + 288
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 78 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 1168128x^6 - 135063x^4 + 5094x^2 - 63
$ \\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 42 }
,
w_{ 78 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ -2628288/7x^6 - 69345/7x^4 + 1818/7x^2 - 9/7
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 95 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ 90x^6 - 5769x^4 + 15588x^2 + 38475
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 114 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -243/2x^6 + 2259/2x^4 + 2547/2x^2 + 45/2
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 95 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ 675x^6 - 2844x^4 + 3231x^2 - 486
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 114 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -555579/2x^6 - 102717/2x^4 - 4149/2x^2 + 45/2
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 19 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -13718x^6 + 16023x^4 - 5532x^2 + 475
$ \\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 38 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 675x^6 - 2556x^4 + 2367x^2 + 90
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 69 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 15 }$ & 
$ 45x^6 - 342x^4 - 21771x^2 - 78732
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 23 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ 16875/4x^6 - 54153/4x^4 + 56961/4x^2 - 19683/4
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 69 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -1863x^6 + 4194x^4 + 4257x^2 + 900
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -23x^6 + 834x^4 - 3543x^2 + 2300
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 138 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 67500x^6 - 13347x^4 - 1062x^2 + 45
$ \\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 23 }
,
w_{ 30 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 225/4x^6 - 3843/4x^4 + 11187/4x^2 + 46575/4
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 119 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ 153x^6 - 4302x^4 + 37089x^2 - 89964
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 238 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ 56448x^6 - 16155x^4 + 1206x^2 - 27
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 17 }
,
w_{ 42 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -2499/4x^6 - 2367/4x^4 + 4887/4x^2 - 21/4
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 34 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 153x^6 + 3042x^4 + 14409x^2 - 756
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 21 }
,
w_{ 102 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -10404x^6 + 1125x^4 + 234x^2 - 27
$ \\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 42 }
,
w_{ 51 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -867x^6 + 3726x^4 - 2043x^2 - 4704
$ \\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 154 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 11 }$ & 
$ -3087/2x^6 + 351/2x^4 + 3663/2x^2 + 225/2
$ \\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 110 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ 450x^6 + 2763x^4 - 4644x^2 + 1575
$ \\ \hline
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 55 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -6174x^6 + 12699x^4 - 7956x^2 + 1575
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 399 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 19 }$ & 
$ 486x^6 + 1359x^4 - 1440x^2 + 171
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 133 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ 3888x^6 + 2817x^4 + 342x^2 + 9
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 14 }
,
w_{ 57 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -81x^6 + 576x^4 + 99x^2 - 18
$ \\ \hline
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 19 }
,
w_{ 42 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 2736x^6 + 3177x^4 + 1062x^2 + 81
$ \\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 429 }
\rangle $ & 
$w_{ 11 }$ & $w_{ 13 }$ & 
$ -9x^6 + 612x^4 - 7245x^2 + 27378
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 435 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 15 }$ & 
$ 3600x^6 + 1881x^4 - 306x^2 + 9
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 290 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ 45x^6 - 666x^4 + 1629x^2 + 4176
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 87 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 900x^6 - 819x^4 - 2286x^2 + 2349
$ \\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 58 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 36x^6 - 171x^4 - 126x^2 + 405
$ \\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 182 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 7 }$ & 
$ 2880x^6 + 1089x^4 - 378x^2 + 9
$ \\ \hline
$ 910 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 7560x^6 + 11169x^4 + 1926x^2 + 81
$ \\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 310 }
\rangle $ & 
$w_{ 5 }$ & $w_{ 10 }$ & 
$ -162x^6 - 333x^4 - 1008x^2 - 225
$ \\ \hline
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -243x^6 + 558x^4 + 2853x^2 - 7056
$ \\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 370 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 10 }$ & 
$ -324x^6 + 765x^4 + 522x^2 + 333
$ \\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 222 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ -36x^6 + 693x^4 + 234x^2 + 405
$ \\ \hline
$ 1155 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $ & 
$w_{ 7 }$ & & 
$ -4851x^6 + 6813x^4 - 801x^2 + 135
$ \\ \hline
$ 1155 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 55 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 51975x^6 + 10971x^4 + 549x^2 + 9
$ \\ \hline
$ 1155 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 11025x^6 + 1521x^4 - 981x^2 + 99
$ \\ \hline
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 238 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 14 }$ & 
$ -36x^6 + 1773x^4 + 3114x^2 + 2205
$ \\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 406 }
\rangle $ & 
$w_{ 7 }$ & $w_{ 14 }$ & 
$ -9x^6 - 576x^4 - 10917x^2 - 71442
$ \\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 205 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 5 }$ & 
$ -864x^6 + 9x^4 + 774x^2 + 225
$ \\ \hline
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 82 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 144x^6 + 369x^4 - 234x^2 - 135
$ \\ \hline
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 442 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 17 }$ & 
$ -7776x^6 - 1503x^4 + 198x^2 + 9
$ \\ \hline
$ 1326 $  &  $ 1 $  &  $ \langle
w_{ 34 }
,
w_{ 39 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 6 }$ & 
$ 72x^6 + 1665x^4 - 7650x^2 - 3159
$ \\ \hline
$ 1330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 133 }
\rangle $ & 
$w_{ 7 }$ & & 
$ -2016x^6 + 4113x^4 - 1746x^2 + 225
$ \\ \hline
$ 1330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 95 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 2520x^6 + 2601x^4 + 54x^2 + 9
$ \\ \hline
$ 1330 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 35 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 720x^6 - 639x^4 - 2754x^2 + 3249
$ \\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 282 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ 2025x^6 + 306x^4 - 63x^2 + 36
$ \\ \hline
$ 1430 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 55 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 7920x^6 - 7479x^4 + 1854x^2 + 9
$ \\ \hline
$ 1430 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
,
w_{ 22 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -1440x^6 + 3321x^4 + 198x^2 + 1521
$ \\ \hline
$ 1430 $  &  $ 1 $  &  $ \langle
w_{ 10 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 19800x^6 + 4401x^4 + 126x^2 + 9
$ \\ \hline
$ 1482 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 247 }
\rangle $ & 
$w_{ 13 }$ & & 
$ 22464x^6 - 2583x^4 + 846x^2 + 9
$ \\ \hline
$ 1482 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 57 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -62208x^6 + 2601x^4 - 306x^2 + 9
$ \\ \hline
$ 1482 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 39 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 151632x^6 + 14265x^4 + 558x^2 + 9
$ \\ \hline
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 253 }
\rangle $ & 
$w_{ 11 }$ & & 
$ 50094x^6 - 2961x^4 - 504x^2 + 27
$ \\ \hline
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 69 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -6831x^6 + 3870x^4 + 3393x^2 + 144
$ \\ \hline
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
,
w_{ 23 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -8712x^6 + 16641x^4 - 7362x^2 + 729
$ \\ \hline
$ 1518 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 22 }
,
w_{ 46 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -54648x^6 - 16623x^4 - 1170x^2 + 9
$ \\ \hline
$ 1554 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 259 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 1701x^6 + 3978x^4 - 531x^2 + 36
$ \\ \hline
$ 1554 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 37 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -2268x^6 + 2277x^4 + 1962x^2 + 333
$ \\ \hline
$ 1554 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 1458x^6 + 4707x^4 + 828x^2 + 63
$ \\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 318 }
\rangle $ & 
$w_{ 2 }$ & $w_{ 3 }$ & 
$ 36x^6 + 477x^4 - 4014x^2 + 3645
$ \\ \hline
$ 1610 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 161 }
\rangle $ & 
$w_{ 7 }$ & & 
$ -14112x^6 + 7785x^4 - 594x^2 + 9
$ \\ \hline
$ 1610 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 23 }
,
w_{ 35 }
\rangle $ & 
$w_{ 5 }$ & & 
$ -2205x^6 + 3816x^4 + 3159x^2 + 414
$ \\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 885 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 5 }$ & 
$ -1296x^6 + 1521x^4 + 126x^2 + 225
$ \\ \hline
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 15 }
,
w_{ 118 }
\rangle $ & 
$w_{ 3 }$ & $w_{ 6 }$ & 
$ -6075x^6 - 234x^4 - 171x^2 + 144
$ \\ \hline
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 301 }
\rangle $ & 
$w_{ 7 }$ & & 
$ 95256x^6 - 12519x^4 + 198x^2 + 9
$ \\ \hline
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 43 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -11907x^6 + 23202x^4 - 12267x^2 + 1548
$ \\ \hline
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -244944x^6 + 28305x^4 - 954x^2 + 9
$ \\ \hline
$ 1806 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 86 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 18144x^6 + 1089x^4 - 1818x^2 + 9
$ \\ \hline
$ 1830 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 305 }
\rangle $ & 
$w_{ 5 }$ & & 
$ 16200x^6 + 4761x^4 - 234x^2 + 9
$ \\ \hline
$ 1830 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 61 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -4860x^6 + 9621x^4 - 4014x^2 + 549
$ \\ \hline
$ 2046 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
,
w_{ 31 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 14256x^6 + 17073x^4 + 1062x^2 + 9
$ \\ \hline
$ 2090 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 38 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 1710x^6 + 2799x^4 - 1008x^2 + 99
$ \\ \hline
$ 2190 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 73 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -432x^6 + 441x^4 + 630x^2 + 657
$ \\ \hline
$ 2226 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 53 }
\rangle $ & 
$w_{ 3 }$ & & 
$ 81x^6 + 1926x^4 + 3393x^2 + 3816
$ \\ \hline
$ 2226 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 106 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -486x^6 + 1683x^4 + 36x^2 + 63
$ \\ \hline
$ 2262 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 58 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 324x^6 + 981x^4 - 126x^2 + 117
$ \\ \hline
$ 2370 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 79 }
\rangle $ & 
$w_{ 2 }$ & & 
$ 810x^6 + 1899x^4 - 2124x^2 + 711
$ \\ \hline
$ 2478 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 118 }
\rangle $ & 
$w_{ 2 }$ & & 
$ -216x^6 - 207x^4 + 1278x^2 + 441
$ \\ \hline
$ 2490 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 249 }
\rangle $ & 
$w_{ 3 }$ & & 
$ -3240x^6 + 4329x^4 - 522x^2 + 9
$ \\ \hline
$ 2670 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 178 }
\rangle $ & 
$w_{ 2 }$ & & 
$-2160x^6 + 1521x^4 + 774x^2 + 9$ \\ \hline

\end{longtable}
\end{center}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%
%%%%%% Table: genus 2 non AL bielliptic candidates
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\begin{center}
\rowcolors{2}{white}{gray!20}
\begin{longtable}{|c|c|c||c|c|c||c|c|c|}
\caption{All $469$ genus $2$ curves $X = X_0^D(N)/W$ which are not bielliptic via an Atkin--Lehner involution for which we remain unsure of whether $X$ is geometrically bielliptic. }\label{table: bielliptic_non_AL_candidates} \\
\hline
\rowcolor{gray!50}
$D$ & $N$ & $W$ & $D$ & $N$ & $W$ & $D$ & $N$ & $W$ \\ \hline $ 6 $  &  $ 29 $  &  $ \langle
w_{ 3 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 37 $  &  $ \langle
w_{ 6 }
,
w_{ 74 }
\rangle $
 & 
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
\\ \hline
$ 6 $  &  $ 41 $  &  $ \langle
w_{ 3 }
,
w_{ 41 }
\rangle $
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 49 }
\rangle $
 & 
$ 6 $  &  $ 49 $  &  $ \langle
w_{ 6 }
,
w_{ 98 }
\rangle $
\\ \hline
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 55 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 59 $  &  $ \langle
w_{ 2 }
,
w_{ 59 }
\rangle $
\\ \hline
$ 6 $  &  $ 61 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 6 $  &  $ 65 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
\\ \hline
$ 6 $  &  $ 73 $  &  $ \langle
w_{ 3 }
,
w_{ 146 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $
 & 
$ 6 $  &  $ 77 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 6 $  &  $ 85 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 91 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 57 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 38 }
\rangle $
\\ \hline
$ 6 $  &  $ 95 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 38 }
\rangle $
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 46 }
\rangle $
 & 
$ 6 $  &  $ 115 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 51 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 51 }
\rangle $
\\ \hline
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 119 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 39 }
\rangle $
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 2 }
,
w_{ 33 }
,
w_{ 39 }
\rangle $
 & 
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 6 $  &  $ 143 $  &  $ \langle
w_{ 3 }
,
w_{ 22 }
,
w_{ 26 }
\rangle $
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 58 }
\rangle $
 & 
$ 6 $  &  $ 145 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 58 }
\rangle $
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $
 & 
$ 6 $  &  $ 155 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 62 }
\rangle $
 & 
$ 6 $  &  $ 157 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 157 }
\rangle $
\\ \hline
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 6 $  &  $ 161 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 46 }
\rangle $
 & 
$ 6 $  &  $ 173 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 173 }
\rangle $
 & 
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 87 }
\rangle $
\\ \hline
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 203 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 58 }
\rangle $
 & 
$ 6 $  &  $ 235 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 141 }
\rangle $
\\ \hline
$ 6 $  &  $ 239 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 239 }
\rangle $
 & 
$ 6 $  &  $ 251 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 251 }
\rangle $
 & 
$ 6 $  &  $ 263 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 263 }
\rangle $
\\ \hline
$ 6 $  &  $ 319 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 29 }
\rangle $
 & 
$ 6 $  &  $ 329 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 47 }
\rangle $
 & 
$ 6 $  &  $ 335 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 67 }
\rangle $
\\ \hline
$ 6 $  &  $ 391 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
,
w_{ 23 }
\rangle $
 & 
$ 6 $  &  $ 473 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 43 }
\rangle $
 & 
$ 6 $  &  $ 497 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 71 }
\rangle $
\\ \hline
$ 6 $  &  $ 665 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 10 $  &  $ 17 $  &  $ \langle
w_{ 10 }
,
w_{ 34 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
 & 
$ 10 $  &  $ 33 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 10 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 10 $  &  $ 49 $  &  $ \langle
w_{ 2 }
,
w_{ 245 }
\rangle $
 & 
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 10 $  &  $ 51 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 34 }
\rangle $
 & 
$ 10 $  &  $ 53 $  &  $ \langle
w_{ 5 }
,
w_{ 106 }
\rangle $
 & 
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 10 $  &  $ 57 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
 & 
$ 10 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 10 $  &  $ 77 $  &  $ \langle
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 10 $  &  $ 81 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 81 }
\rangle $
 & 
$ 10 $  &  $ 83 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 83 }
\rangle $
\\ \hline
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 155 }
\rangle $
 & 
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 62 }
\rangle $
 & 
$ 10 $  &  $ 93 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 62 }
\rangle $
\\ \hline
$ 10 $  &  $ 101 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 101 }
\rangle $
 & 
$ 10 $  &  $ 121 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 121 }
\rangle $
 & 
$ 10 $  &  $ 129 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 10 $  &  $ 147 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 49 }
\rangle $
 & 
$ 10 $  &  $ 153 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 9 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 177 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $
\\ \hline
$ 10 $  &  $ 221 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 10 $  &  $ 273 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 9 $  &  $ \langle
w_{ 7 }
,
w_{ 9 }
\rangle $
\\ \hline
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 13 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 14 $  &  $ 15 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 14 $  &  $ 23 $  &  $ \langle
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 14 $  &  $ 23 $  &  $ \langle
w_{ 7 }
,
w_{ 46 }
\rangle $
\\ \hline
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 25 }
\rangle $
 & 
$ 14 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 175 }
\rangle $
 & 
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 7 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 14 $  &  $ 29 $  &  $ \langle
w_{ 7 }
,
w_{ 58 }
\rangle $
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
\\ \hline
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 14 $  &  $ 39 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
 & 
$ 14 $  &  $ 41 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 41 }
\rangle $
 & 
$ 14 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 47 }
\rangle $
\\ \hline
$ 14 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 133 }
\rangle $
 & 
$ 14 $  &  $ 71 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 71 }
\rangle $
 & 
$ 14 $  &  $ 99 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 9 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 14 $  &  $ 109 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 109 }
\rangle $
 & 
$ 14 $  &  $ 111 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
 & 
$ 14 $  &  $ 115 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 14 $  &  $ 129 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $
 & 
$ 14 $  &  $ 165 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 15 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 5 }
,
w_{ 8 }
\rangle $
 & 
$ 15 $  &  $ 8 $  &  $ \langle
w_{ 5 }
,
w_{ 24 }
\rangle $
 & 
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
\rangle $
\\ \hline
$ 15 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 15 $  &  $ 14 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 33 }
\rangle $
 & 
$ 15 $  &  $ 22 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 22 }
\rangle $
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 13 }
\rangle $
 & 
$ 15 $  &  $ 26 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 26 }
\rangle $
 & 
$ 15 $  &  $ 32 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 32 }
\rangle $
\\ \hline
$ 15 $  &  $ 34 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 34 }
\rangle $
 & 
$ 15 $  &  $ 43 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 43 }
\rangle $
 & 
$ 15 $  &  $ 49 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 49 }
\rangle $
\\ \hline
$ 15 $  &  $ 56 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 8 }
\rangle $
 & 
$ 15 $  &  $ 59 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 59 }
\rangle $
 & 
$ 15 $  &  $ 62 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
\rangle $
 & 
$ 21 $  &  $ 4 $  &  $ \langle
w_{ 12 }
,
w_{ 21 }
\rangle $
 & 
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 21 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
\rangle $
 & 
$ 21 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 21 $  &  $ 22 $  &  $ \langle
w_{ 3 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 91 }
\rangle $
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 21 $  &  $ 26 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 21 $  &  $ 52 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 22 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
 & 
$ 22 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 77 }
\rangle $
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 25 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 25 }
\rangle $
 & 
$ 22 $  &  $ 27 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 27 }
\rangle $
\\ \hline
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 77 }
\rangle $
 & 
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 5 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 22 $  &  $ 35 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 22 $  &  $ 45 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 9 }
,
w_{ 11 }
\rangle $
 & 
$ 22 $  &  $ 47 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 47 }
\rangle $
 & 
$ 22 $  &  $ 69 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 26 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 26 $  &  $ 5 $  &  $ \langle
w_{ 10 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 9 $  &  $ \langle
w_{ 13 }
,
w_{ 18 }
\rangle $
\\ \hline
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 39 }
\rangle $
 & 
$ 26 $  &  $ 15 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 221 }
\rangle $
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 26 $  &  $ 21 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 26 $  &  $ 31 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 31 }
\rangle $
 & 
$ 26 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 26 $  &  $ 45 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 9 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 55 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 26 $  &  $ 57 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 33 $  &  $ 8 $  &  $ \langle
w_{ 3 }
,
w_{ 8 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
\\ \hline
$ 33 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 21 }
\rangle $
 & 
$ 33 $  &  $ 14 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 33 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 33 $  &  $ 28 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 33 $  &  $ 35 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
\rangle $
 & 
$ 34 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 34 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 119 }
\rangle $
 & 
$ 34 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 34 $  &  $ 39 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 7 }
\rangle $
 & 
$ 35 $  &  $ 4 $  &  $ \langle
w_{ 20 }
,
w_{ 28 }
\rangle $
 & 
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
\\ \hline
$ 35 $  &  $ 6 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
\rangle $
 & 
$ 35 $  &  $ 8 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 8 }
\rangle $
 & 
$ 35 $  &  $ 18 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 9 }
\rangle $
\\ \hline
$ 35 $  &  $ 19 $  &  $ \langle
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 35 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
\\ \hline
$ 38 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 19 }
\rangle $
 & 
$ 38 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 247 }
\rangle $
 & 
$ 38 $  &  $ 33 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 38 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 39 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 39 $  &  $ 7 $  &  $ \langle
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 10 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 39 $  &  $ 22 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 46 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 19 }
,
w_{ 23 }
\rangle $
 & 
$ 46 $  &  $ 35 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
 & 
$ 51 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
\\ \hline
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 85 }
\rangle $
 & 
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 51 $  &  $ 10 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 51 $  &  $ 20 $  &  $ \langle
w_{ 3 }
,
w_{ 4 }
,
w_{ 5 }
,
w_{ 17 }
\rangle $
 & 
$ 51 $  &  $ 26 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
 & 
$ 55 $  &  $ 8 $  &  $ \langle
w_{ 5 }
,
w_{ 8 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 55 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 57 $  &  $ 1 $  &  $ \langle
w_{ 3 }
\rangle $
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
\\ \hline
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 3 }
,
w_{ 38 }
\rangle $
 & 
$ 57 $  &  $ 2 $  &  $ \langle
w_{ 6 }
,
w_{ 38 }
\rangle $
 & 
$ 57 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 133 }
\rangle $
\\ \hline
$ 57 $  &  $ 7 $  &  $ \langle
w_{ 7 }
,
w_{ 57 }
\rangle $
 & 
$ 58 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 58 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 58 }
\rangle $
\\ \hline
$ 58 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 29 }
\rangle $
 & 
$ 58 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 62 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 217 }
\rangle $
 & 
$ 62 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 31 }
\rangle $
 & 
$ 62 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 62 $  &  $ 21 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 65 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 65 $  &  $ 3 $  &  $ \langle
w_{ 15 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 65 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 5 }
,
w_{ 13 }
\rangle $
 & 
$ 65 $  &  $ 11 $  &  $ \langle
w_{ 5 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 65 $  &  $ 14 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 69 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
\rangle $
 & 
$ 69 $  &  $ 10 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 23 }
\rangle $
 & 
$ 74 $  &  $ 9 $  &  $ \langle
w_{ 2 }
,
w_{ 9 }
,
w_{ 37 }
\rangle $
\\ \hline
$ 77 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
\rangle $
 & 
$ 77 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 77 }
\rangle $
 & 
$ 77 $  &  $ 2 $  &  $ \langle
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 82 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 41 }
\rangle $
 & 
$ 82 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 82 }
\rangle $
 & 
$ 82 $  &  $ 15 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 86 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 43 }
\rangle $
 & 
$ 91 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 91 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 106 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $
 & 
$ 111 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
 & 
$ 118 $  &  $ 1 $  &  $ \langle
w_{ 2 }
\rangle $
\\ \hline
$ 119 $  &  $ 6 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 123 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
 & 
$ 134 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 67 }
\rangle $
\\ \hline
$ 142 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 71 }
\rangle $
 & 
$ 143 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 143 }
\rangle $
 & 
$ 143 $  &  $ 2 $  &  $ \langle
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 143 $  &  $ 2 $  &  $ \langle
w_{ 22 }
,
w_{ 26 }
\rangle $
 & 
$ 143 $  &  $ 4 $  &  $ \langle
w_{ 4 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 146 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 73 }
\rangle $
\\ \hline
$ 155 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 201 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 67 }
\rangle $
 & 
$ 203 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 55 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 210 $  &  $ 11 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 39 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $
 & 
$ 210 $  &  $ 13 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 85 }
\rangle $
\\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 51 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 17 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $
 & 
$ 210 $  &  $ 17 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 95 }
\rangle $
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 57 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
,
w_{ 21 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 57 }
\rangle $
\\ \hline
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 210 $  &  $ 19 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 210 $  &  $ 43 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 43 }
\rangle $
\\ \hline
$ 214 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 107 }
\rangle $
 & 
$ 218 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 109 }
\rangle $
 & 
$ 226 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 113 }
\rangle $
\\ \hline
$ 235 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 47 }
\rangle $
 & 
$ 254 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 127 }
\rangle $
 & 
$ 302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 151 }
\rangle $
\\ \hline
$ 303 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 101 }
\rangle $
 & 
$ 326 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 163 }
\rangle $
 & 
$ 327 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 109 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 55 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 21 }
,
w_{ 33 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 15 }
,
w_{ 33 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
 & 
$ 330 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
\\ \hline
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 143 }
\rangle $
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
,
w_{ 15 }
\rangle $
 & 
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 22 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 330 $  &  $ 13 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 339 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 113 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 91 }
\rangle $
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 65 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 21 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 26 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 26 }
\rangle $
\\ \hline
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 13 }
,
w_{ 14 }
\rangle $
 & 
$ 390 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 26 }
\rangle $
 & 
$ 390 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 13 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 11 }
\rangle $
\\ \hline
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 11 }
,
w_{ 14 }
\rangle $
 & 
$ 462 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 462 $  &  $ 17 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
,
w_{ 35 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 85 }
\rangle $
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 17 }
,
w_{ 21 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 34 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 14 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 510 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 17 }
\rangle $
 & 
$ 514 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 257 }
\rangle $
\\ \hline
$ 546 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 65 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 13 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 35 }
,
w_{ 65 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
 & 
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 21 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 546 $  &  $ 5 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 570 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 19 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 133 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 57 }
\rangle $
\\ \hline
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 19 }
,
w_{ 21 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 38 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 10 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 570 $  &  $ 7 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 14 }
,
w_{ 38 }
\rangle $
 & 
$ 586 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 293 }
\rangle $
 & 
$ 614 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 307 }
\rangle $
\\ \hline
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 690 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 46 }
\rangle $
 & 
$ 690 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 714 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 17 }
\rangle $
 & 
$ 714 $  &  $ 11 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 770 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 15 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 15 }
,
w_{ 21 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
\\ \hline
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 11 }
\rangle $
 & 
$ 770 $  &  $ 3 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 7 }
,
w_{ 22 }
\rangle $
 & 
$ 798 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
\\ \hline
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 858 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
 & 
$ 858 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
\rangle $
 & 
$ 870 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 29 }
\rangle $
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 13 }
,
w_{ 35 }
\rangle $
 & 
$ 910 $  &  $ 1 $  &  $ \langle
w_{ 7 }
,
w_{ 10 }
,
w_{ 13 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 93 }
\rangle $
\\ \hline
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 5 }
,
w_{ 31 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 62 }
\rangle $
 & 
$ 930 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 930 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
\rangle $
 & 
$ 966 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 23 }
\rangle $
\\ \hline
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 37 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 37 }
\rangle $
 & 
$ 1110 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 74 }
\rangle $
\\ \hline
$ 1110 $  &  $ 7 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 37 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 17 }
\rangle $
 & 
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 1122 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 11 }
,
w_{ 34 }
\rangle $
 & 
$ 1122 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
 & 
$ 1190 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 17 }
,
w_{ 35 }
\rangle $
\\ \hline
$ 1218 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 87 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 41 }
\rangle $
 & 
$ 1230 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 41 }
\rangle $
\\ \hline
$ 1254 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 19 }
,
w_{ 22 }
\rangle $
 & 
$ 1254 $  &  $ 5 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 19 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 129 }
\rangle $
\\ \hline
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 86 }
\rangle $
 & 
$ 1290 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 86 }
\rangle $
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 31 }
\rangle $
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 31 }
\rangle $
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 31 }
\rangle $
 & 
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 62 }
\rangle $
\\ \hline
$ 1302 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 14 }
,
w_{ 31 }
\rangle $
 & 
$ 1330 $  &  $ 3 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 19 }
\rangle $
 & 
$ 1365 $  &  $ 2 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 7 }
,
w_{ 13 }
\rangle $
\\ \hline
$ 1410 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 94 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 53 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 159 }
\rangle $
\\ \hline
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 53 }
\rangle $
 & 
$ 1590 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 10 }
,
w_{ 106 }
\rangle $
 & 
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 123 }
\rangle $
\\ \hline
$ 1722 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 7 }
,
w_{ 82 }
\rangle $
 & 
$ 1770 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 59 }
\rangle $
 & 
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 23 }
,
w_{ 39 }
\rangle $
\\ \hline
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 23 }
\rangle $
 & 
$ 1794 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 13 }
,
w_{ 46 }
\rangle $
 & 
$ 1870 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 11 }
,
w_{ 17 }
\rangle $
\\ \hline
$ 1914 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 319 }
\rangle $
 & 
$ 1938 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 17 }
,
w_{ 38 }
\rangle $
 & 
$ 1938 $  &  $ 1 $  &  $ \langle
w_{ 6 }
,
w_{ 19 }
,
w_{ 34 }
\rangle $
\\ \hline
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 329 }
\rangle $
 & 
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 21 }
,
w_{ 47 }
\rangle $
 & 
$ 1974 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 7 }
,
w_{ 94 }
\rangle $
\\ \hline
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 335 }
\rangle $
 & 
$ 2010 $  &  $ 1 $  &  $ \langle
w_{ 5 }
,
w_{ 6 }
,
w_{ 67 }
\rangle $
 & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 5 }
,
w_{ 213 }
\rangle $
\\ \hline
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 15 }
,
w_{ 71 }
\rangle $
 & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 71 }
\rangle $
 & 
$ 2130 $  &  $ 1 $  &  $ \langle
w_{ 3 }
,
w_{ 10 }
,
w_{ 142 }
\rangle $
\\ \hline
$ 3210 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 107 }
\rangle $
 & 
$ 3458 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 13 }
,
w_{ 19 }
\rangle $
 & 
$ 3486 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 83 }
\rangle $
\\ \hline
$ 3542 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 7 }
,
w_{ 11 }
,
w_{ 23 }
\rangle $
 & 
$ 3930 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 131 }
\rangle $
 & 
$ 4002 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
,
w_{ 29 }
\rangle $
\\ \hline
$ 4278 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 23 }
,
w_{ 31 }
\rangle $
 & 
$ 4326 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 7 }
,
w_{ 103 }
\rangle $
 & 
$ 4710 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 157 }
\rangle $
\\ \hline
$ 4890 $  &  $ 1 $  &  $ \langle
w_{ 2 }
,
w_{ 3 }
,
w_{ 5 }
,
w_{ 163 }
\rangle $ & & & & & & \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{| c | c | c | c | c |}\caption{Kodaira symbols at $p \mid D$ and the isomorphism class of $J = \Jac(X)$, via dual graphs of regular models over $\Z_p$, for all $129$ Atkin--Lehner quotients $X = X_0^D(N)/\langle w_m \rangle$ with genus $1$}\label{Reg_models_table} \\ \hline 
$(D,N,m)$ & $\substack{\text{Class} \\ \text{of } J}$ & $p$ & $G_{\langle w_m \rangle}$ & $\substack{\text{Symbol of} \\ J \text{ at } p}$ \\ \hline \hline

$(6,5,3)$  & 30a8 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ &  $I_3$ \\ \cline{3-5}

  & & $3$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$ \\ \hline

$(6,5,5)$ & 30a7 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ &  $I_3$ \\ \cline{3-5} 

& & $3$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_4$   \\ \hline

$(6,5,15)$ & 30a3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["4"', no head, from=1-1, to=2-1]
	\arrow["4", no head, from=1-2, to=2-2]
	\arrow["2"', no head, from=2-1, to=2-2]
\end{tikzcd}$  & $I_{12}$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$  & $I_{1}$ \\ \hline

$(6,7,2)$ & 42a5 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_1$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["3", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_4$   \\ \hline

$(6,7,7)$ & 42a2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2", curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow["2", no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["3", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_4$   \\ \hline

$(6,7,14)$  & 42a6 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_1$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["6"', no head, from=1-1, to=2-1]
	\arrow["6", no head, from=1-2, to=2-2]
	\arrow["2"', no head, from=2-1, to=2-2]
\end{tikzcd}$  & $I_{16}$   \\ \hline

$(6,11,6)$ & 66c3 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$    \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$    \\ \hline

$(6,11,22)$ & 66b2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$   \\ \hline 

$(6,11,33)$ & 66a3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_6$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$    \\ \hline 

$(6,13,6)$ & 78a4 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	& \bullet \\
	\bullet & \bullet
	\arrow["3", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_5$   \\ \hline

$(6,13,26)$ & 78a3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet\\
	\bullet & \bullet & \bullet 
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["2", no head, from=1-2, to=1-3]
	\arrow["6"', no head, from=1-1, to=2-1]
	\arrow["6", no head, from=1-3, to=2-3]
	\arrow["2"', no head, from=2-1, to=2-2]
	\arrow["2"', no head, from=2-2, to=2-3]
\end{tikzcd}$  & $I_{20}$   \\ \hline

$(6,13,39)$ & 78a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-2, to=1-3]
	\arrow["2", curve={height=-12pt}, no head, from=1-2, to=1-4]
	\arrow["4", no head, from=1-3, to=2-3]
	\arrow["4"', no head, from=1-1, to=2-1]
	\arrow["2"', no head, from=2-1, to=2-2]
	\arrow["2", no head, from=2-2, to=2-3]
	\arrow["2"', curve={height=12pt}, no head, from=2-2, to=2-4]
\end{tikzcd}$ & $I_{16}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	& \bullet \\
	\bullet & \bullet
	\arrow["3", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_5$   \\ \hline

$(6,17,2)$ & 102b3 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2", curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_4$  \\ \hline

$(6,17,51)$ & 102c3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["4"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow["4", no head, from=1-4, to=2-4]
	\arrow["2"', no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow["2"', no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_{18}$  \\ \cline{3-5}

& & $3$ &  $\begin{tikzcd}
	{} & \bullet & \bullet
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
\end{tikzcd}$ & $I_2$ \\ \hline

$(6,17,102)$ & 102a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5} 

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
\end{tikzcd}$ & $I_2$   \\ \hline

$(6,19,3)$ & 114a3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5} 

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {}
	\arrow["3"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-3, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-3, to=1-4]
	\arrow["3", no head, from=1-4, to=1-5]
\end{tikzcd}$ & $I_1$  \\ \hline

$(6,19,19)$ & 114c2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow["2", no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow["2", no head, from=1-4, to=2-4]
	\arrow["2", no head, from=2-2, to=1-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", no head, from=2-4, to=2-3]
	\arrow["2", no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_{10}$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow["3", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_6$ \\ \hline

$(6,19,57)$ & 114b1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-2, to=2-1]
	\arrow["3", no head, from=1-2, to=2-2]
	\arrow[shift right, no head, from=2-1, to=1-1]
	\arrow[shift left, no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=2-1]
\end{tikzcd}$ & $I_5$ \\ \hline

$(6,23,46)$ & 138c2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow[, no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ &  $I_4$ \\ \hline

$(6,23,69)$ & 138b3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2"', no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow["2"', no head, from=2-1, to=2-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_{12}$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(6,23,138)$ & 138a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow[, no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(6,41,246)$ & 246d1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet \\
	&& \bullet & \bullet & \bullet & \bullet & {}
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=2-5]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow["2"', no head, from=2-6, to=2-7]
\end{tikzcd}$ & $I_6$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	& \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \hline

$(6,43,129)$ & 258b1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow["2", no head, from=1-5, to=1-6]
	\arrow[no head, from=1-6, to=2-6]
	\arrow[no head, from=2-2, to=1-2]
	\arrow["2", no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow["2", no head, from=2-5, to=2-4]
	\arrow[no head, from=2-6, to=2-5]
	\arrow[no head, from=2-6, to=2-7]
	\arrow["2"', no head, from=2-7, to=1-7]
\end{tikzcd}$ & $I_{14}$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & {} & {} \\
	\bullet & \bullet & \bullet \\
	\bullet && \bullet
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-1, to=1-1]
	\arrow[no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=3-3, to=2-3]
	\arrow["3", no head, from=3-3, to=3-1]
\end{tikzcd}$ & $I_7$  \\ \hline

$(6,47,94)$ & 282a2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow[shift left, no head, from=1-1, to=2-1]
	\arrow[shift right, no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-4, to=1-3]
	\arrow[shift right, no head, from=1-5, to=2-5]
	\arrow[shift left, no head, from=1-5, to=2-5]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_8$ \\ \hline

$(6,71,426)$ & 426b1 & $2$ & $\begin{tikzcd}
	& {} & {} & {} & {} & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	& {} & {} & {} & {} & {}
	\arrow[shift left, no head, from=2-1, to=3-1]
	\arrow[shift right, no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=3-6]
	\arrow[no head, from=3-2, to=2-2]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[no head, from=3-5, to=3-4]
	\arrow[no head, from=3-5, to=4-5]
	\arrow[no head, from=3-6, to=3-5]
	\arrow[no head, from=3-6, to=3-7]
	\arrow[no head, from=3-6, to=4-6]
	\arrow[shift left, no head, from=3-7, to=2-7]
	\arrow[shift right, no head, from=3-7, to=2-7]
\end{tikzcd}$ & $I_{10}$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-1, to=1-2]
	\arrow[shift right, no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift right, no head, from=1-4, to=1-3]
	\arrow[shift left, no head, from=1-4, to=1-3]
	\arrow[shift left, no head, from=2-1, to=2-2]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[shift left, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[shift left, no head, from=2-4, to=2-3]
	\arrow[shift left, no head, from=3-1, to=3-2]
	\arrow[shift left, no head, from=3-2, to=3-1]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[shift left, no head, from=3-3, to=3-4]
	\arrow[shift left, no head, from=3-4, to=3-3]
\end{tikzcd}$ & $I_6$  \\ \hline

$(10,3,6)$ & 30a5 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_4$  \\ \hline

$(10,3,10)$ & 30a4 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$ \\ \hline

$(10,3,15)$ & 30a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-1, to=1-2]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$ \\ \hline

$(10,7,2)$ & 70a3 & $2$ & $\begin{tikzcd}
	& \bullet \\
	\bullet & \bullet & \bullet
	\arrow[no head, from=2-1, to=2-1, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_1$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(10,7,7)$ & 70a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow["2"', no head, from=1-3, to=1-2]
	\arrow["2", curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow["2"', curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow["2", no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_4$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(10,7,14)$ & 70a4 & $2$ & $\begin{tikzcd}
	& \bullet \\
	\bullet & \bullet & \bullet
	\arrow[no head, from=2-1, to=2-1, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_1$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow["2", no head, from=2-1, to=1-1]
	\arrow["2"', no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_8$ \\ \hline

$(10,13,10)$ & 130b2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2"', no head, from=1-3, to=1-3, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
\end{tikzcd}$ & $I_{2}$  \\ \hline

$(10,13,13)$ & 130c1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow["2"', no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_8$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_5$ \\ \hline

$(10,13,130)$ & 130a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet \\
	\bullet & \bullet
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_3$  \\ \hline

$(10,17,170)$ & 170a1 & $2$ & $\begin{tikzcd}
	& {} & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_4$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(10,29,290)$ & 290a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=2-5]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-5, to=2-4]
	\arrow[shift left, no head, from=2-5, to=2-6]
	\arrow[shift right, no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_8$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	& {} & \bullet \\
	{} & \bullet & \bullet & {}
	\arrow["2", shift left, no head, from=1-3, to=1-2]
	\arrow["2"', shift right, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-2]
	\arrow[shift left=2, no head, from=2-2, to=2-1]
	\arrow[shift right=2, no head, from=2-2, to=2-1]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[shift left=2, no head, from=2-4, to=2-3]
	\arrow[shift right=2, no head, from=2-4, to=2-3]
	\arrow[shift left, no head, from=2-4, to=2-3]
	\arrow[shift right, no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_3$   \\ \hline

$(10,31,62)$ & 310a1 & $2$ & $\begin{tikzcd}
	& \bullet \\
	{} & \bullet & \bullet & \bullet & \bullet & {} \\
	& {} & \bullet & \bullet & \bullet & \bullet & {} \\
	&&&&& \bullet
	\arrow[no head, from=2-2, to=1-2]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-5, to=3-5]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=3-4]
	\arrow[no head, from=3-4, to=3-5]
	\arrow[no head, from=3-5, to=3-6]
	\arrow[shift right, no head, from=3-6, to=3-7]
	\arrow[shift left, no head, from=3-6, to=3-7]
	\arrow[no head, from=3-6, to=4-6]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$ \\ \hline

$(14,1,7)$ & 14a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["4", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_{6}$   \\ \cline{3-5}

& & $7$ &  $\begin{tikzcd}
	\bullet
	\arrow["3", no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_3$  \\ \hline

$(14,3,2)$ & 42a3 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["3", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_4$  \\ \hline

$(14,3,21)$ & 14a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_6$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow["3"', no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(14,3,42)$ & 14a4 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["3", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["3"', no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(14,5,2)$ & 70a2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$ \\ \hline

$(14,5,35)$ & 14a3 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-3]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow["4", no head, from=1-4, to=2-4]
	\arrow["4", no head, from=2-1, to=1-1]
	\arrow["2"', no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2"', no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_{18}$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(14,5,70)$ & 14a4 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(14,13,182)$ & 14a1 & $2$ & $\begin{tikzcd}
	&& {} & {} \\
	\bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet \\
	& {} & {}
	\arrow["2", no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=3-5]
	\arrow["2", no head, from=3-5, to=2-5]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	& {} & \bullet \\
	{} & \bullet & \bullet
	\arrow["3"', no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow["3"', no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
\end{tikzcd}$ & $I_3$ \\ \hline

$(14,19,266)$ & 14a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	& \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet \\
	& {} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=3-2, to=3-1]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[no head, from=3-3, to=3-4]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[shift left, no head, from=4-3, to=4-2]
	\arrow[shift right, no head, from=4-3, to=4-2]
	\arrow[shift left, no head, from=4-4, to=4-5]
	\arrow[shift right, no head, from=4-4, to=4-5]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	& {} & \bullet \\
	{} & \bullet & \bullet & {}
	\arrow[shift right=2, no head, from=1-3, to=1-2]
	\arrow[shift left=3, no head, from=1-3, to=1-2]
	\arrow[shift right, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[shift left=2, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow["3"', shift right, no head, from=2-2, to=2-1]
	\arrow["3", shift left, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow["3", shift left, no head, from=2-3, to=2-4]
	\arrow["3"', shift right, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_3$ \\ \hline

$(15,1,5)$ & 15a1 & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["6", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_{8}$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet
	\arrow["2", no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_2$  \\ \hline

$(15,2,3)$ & 30a3 & $3$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-2, to=1-1]
\end{tikzcd}$ & $I_3$  \\ \hline

$(15,2,10)$ & 15a3 & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-1]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2", no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-3, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(15,2,30)$ & $\substack{ \text{\textcolor{blue}{$\cancel{\text{15a7}}$}} \\ \text{\textcolor{blue}{$\cancel{\text{or }}$ 15a8}}}$ & $3$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["2"', no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["2", no head, from=1-3, to=1-2]
\end{tikzcd}$ & $I_1$  \\ \hline

$(15,7,3)$ & 105a2 & $3$ & $\begin{tikzcd}
	& {} & \bullet & {} \\
	{} & \bullet & \bullet & \bullet
	\arrow["3"', no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[curve={height=-6pt}, no head, from=2-2, to=2-3]
	\arrow[curve={height=6pt}, no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow["3"', no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(15,7,7)$ & 15a2 & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["3"', no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-2]
\end{tikzcd}$ & $I_8$ \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(15,7,105)$ & 15a3 & $3$ & $\begin{tikzcd}
	&& \bullet \\
	{} & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-3, to=2-3]
	\arrow["3", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[shift left, no head, from=2-4, to=2-5]
	\arrow[shift right, no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \hline

$(15,11,55)$ & 15a2 & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_8$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(15,13,195)$ & 15a1 & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet
	\arrow["3"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow["3"', no head, from=2-4, to=1-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet \\
	& \bullet & \bullet & {}
	\arrow["2", shift left, no head, from=1-1, to=1-2]
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow["2", shift left, no head, from=2-3, to=2-4]
	\arrow["2"', shift right, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \hline

$(15,17,255)$ & 15a1 & $3$ & $\begin{tikzcd}
	& {} & {} \\
	\bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet \\
	& {} & {}
	\arrow[shift left, no head, from=2-1, to=3-1]
	\arrow[shift right, no head, from=2-1, to=3-1]
	\arrow[no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[shift left, no head, from=2-3, to=1-3]
	\arrow[shift right, no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[shift left, no head, from=3-2, to=4-2]
	\arrow[shift right, no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=2-3]
	\arrow[no head, from=3-3, to=3-4]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[shift left, no head, from=3-4, to=2-4]
	\arrow[shift right, no head, from=3-4, to=2-4]
	\arrow[no head, from=3-4, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {}
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[shift left, no head, from=2-3, to=2-4]
	\arrow[shift right, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \hline

$(21,2,2)$ & 21a1 & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(21,2,21)$ & $\substack{ \text{\textcolor{blue}{42a1}} \\ \text{\textcolor{blue}{$\cancel{\text{or 42a4}}$}}}$ & $3$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(21,2,42)$ & 21a4 & $3$ & $\begin{tikzcd}
	\bullet & \bullet & {}
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(21,5,15)$ & 21a2 & $3$ & $\begin{tikzcd}
	&& {} & {} \\
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_4$  \\ \hline

$(21,5,21)$ & 105a2 & $3$ & $\begin{tikzcd}
	&& {} & {} \\
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(21,5,105)$ & 21a1 & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet \\
	{} & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(21,11,231)$ & 21a1 & $3$ & $\begin{tikzcd}
	& {} & \bullet & {} \\
	{} & \bullet & \bullet & \bullet \\
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-3, to=1-2]
	\arrow[shift right, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[shift left, no head, from=2-4, to=1-4]
	\arrow[shift right, no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[shift left, no head, from=3-2, to=3-1]
	\arrow[shift right, no head, from=3-2, to=3-1]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[shift left, no head, from=3-3, to=3-4]
	\arrow[shift right, no head, from=3-3, to=3-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=3, no head, from=1-3, to=1-4]
	\arrow[shift right=3, no head, from=1-3, to=1-4]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(22,3,3)$ & 66b2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(22,3,11)$ & 66c1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow["2", no head, from=1-2, to=1-3]
	\arrow["2"', no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow["2", no head, from=1-4, to=2-4]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", no head, from=2-4, to=2-3]
	\arrow["2"', no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_{10}$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(22,3,33)$ & 66a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2", no head, from=1-6, to=1-5]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(22,7,14)$ & 154b2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_6$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-2, to=2-1]
\end{tikzcd}$ & $I_4$  \\ \hline

$(22,7,77)$ & 154c1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2"', no head, from=1-6, to=1-5]
	\arrow["2", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-5, to=2-4]
	\arrow["2"', no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_4$ \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(22,7,154)$ & 154a1 & $2$ & $\begin{tikzcd}
	&& {} & {} \\
	\bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet \\
	& {} & {}
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=3-5]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(22,17,374)$ & 374a1 & $2$ & $\begin{tikzcd}
	{} & {} & \bullet & {} & {} & \bullet & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & {} \\
	& \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	{} & \bullet & {} & {} & \bullet & {}
	\arrow[shift left, no head, from=1-3, to=1-2]
	\arrow[shift right, no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[shift left, no head, from=1-6, to=1-7]
	\arrow[shift right, no head, from=1-6, to=1-7]
	\arrow[no head, from=1-6, to=2-6]
	\arrow["2", no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-6, to=2-5]
	\arrow[no head, from=2-6, to=3-6]
	\arrow["2", no head, from=2-7, to=3-7]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[no head, from=3-5, to=3-4]
	\arrow[no head, from=3-5, to=4-5]
	\arrow[no head, from=3-6, to=3-5]
	\arrow[no head, from=3-6, to=3-7]
	\arrow[shift left, no head, from=4-2, to=4-1]
	\arrow[shift right, no head, from=4-2, to=4-1]
	\arrow[shift left, no head, from=4-5, to=4-6]
	\arrow[shift right, no head, from=4-5, to=4-6]
\end{tikzcd}$ & $I_{10}$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow[shift left=5, no head, from=1-2, to=1-1]
	\arrow[shift right=5, no head, from=1-2, to=1-1]
	\arrow[shift left=4, no head, from=1-2, to=1-1]
	\arrow[shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift right=4, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left=2, no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \hline

$(26,1,2)$ & 26b2 & $2$ & $\begin{tikzcd}
	{} & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["4", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["3"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_7$  \\ \hline

$(26,1,13)$ & 26a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_{3}$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow["3", no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_3$  \\ \hline

$(26,5,26)$ & 130b2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {} \\
	& {} & \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[shift left, no head, from=2-5, to=2-6]
	\arrow[shift right, no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["2", no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow[shift right=2, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \hline

$(33,1,11)$ & 33a4 & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow["6", no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow["2"', no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_{12}$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$  \\ \hline

$(33,2,66)$ & 33a2 & $3$ & $\begin{tikzcd}
	& \bullet & {} \\
	\bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[shift left, no head, from=2-2, to=2-3]
	\arrow[shift right, no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_3$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(33,5,55)$ & 33a1 & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=2-2, to=1-1]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=3-2, to=2-1]
	\arrow[no head, from=3-2, to=2-2]
	\arrow[no head, from=3-2, to=3-1]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-4, to=3-3]
\end{tikzcd}$ & $I_6$ \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(33,7,231)$ & 33a1 & $3$ & $\begin{tikzcd}
	{} & \bullet & {} & {} \\
	& \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet \\
	& {} & {} & \bullet & {}
	\arrow["3"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=2-3]
	\arrow[shift right, no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=1-4, to=2-4]
	\arrow[shift right, no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=3-2, to=2-2]
	\arrow[shift left, no head, from=3-2, to=4-2]
	\arrow[shift right, no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[shift left, no head, from=3-3, to=4-3]
	\arrow[shift right, no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow["3"', no head, from=4-4, to=4-5]
\end{tikzcd}$ & $I_6$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=5, no head, from=1-2, to=1-1]
	\arrow[shift right=5, no head, from=1-2, to=1-1]
	\arrow[shift left=4, no head, from=1-2, to=1-1]
	\arrow[shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right=4, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(34,1,2)$ & 34a4 & $2$ & $\begin{tikzcd}
	{} & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $17$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["4", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_6$  \\ \hline

$(34,3,17)$ & 102b1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=1-2]
	\arrow["2", no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
	\arrow["2"', no head, from=2-5, to=1-5]
\end{tikzcd}$ & $I_8$  \\ \cline{3-5}

& & $17$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(35,1,7)$ & 35a1 & $5$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_{3}$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow["3", no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_3$  \\ \hline

$(35,2,35)$ & 70a1 & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["2", shift left, no head, from=1-3, to=1-4]
	\arrow["2"', shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(35,3,35)$ & 105a2 & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3", shift left, no head, from=1-3, to=1-4]
	\arrow["3"', shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(38,1,2)$ & 38b2 & $2$ & $\begin{tikzcd}
	{} \\
	\bullet & \bullet
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["3", no head, from=2-2, to=2-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $19$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["3", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow["2"', curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_5$  \\ \hline

$(38,1,19)$ & 38a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow["4", no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_{9}$   \\ \cline{3-5}

& & $19$ & $\begin{tikzcd}
	{} & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow["3", no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_3$  \\ \hline

$(38,3,38)$ & 114a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_6$  \\ \cline{3-5}

& & $19$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow["3"', shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(39,1,13)$ & 39a1 & $3$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$ \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} \\
	{} & \bullet & 
	\arrow[no head, from=2-2, to=2-1]
	\arrow["2"', no head, from=2-2, to=2-2, loop, in=55, out=125, distance=10mm]
	\arrow["3"', no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_2$  \\ \hline

$(46,1,23)$ & 46a1 & $2$ & $\begin{tikzcd}
	& \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["4", no head, from=1-2, to=1-3]
	\arrow["2"', no head, from=1-2, to=2-2]
	\arrow["2", no head, from=1-3, to=2-3]
	\arrow["2"', no head, from=2-2, to=2-1]
	\arrow["2"', no head, from=2-2, to=2-3]
	\arrow["2", no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_{10}$   \\ \cline{3-5}

& & $23$ & $\begin{tikzcd}
	\bullet
	\arrow[no head, from=1-1, to=1-1, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$  \\ \hline

$(46,5,230)$ & 46a1 & $2$ & $\begin{tikzcd}
	{} && {} & {} & {} & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	& {} & {} & {} & {} && {}
	\arrow["2", no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=3-6]
	\arrow[no head, from=3-2, to=2-2]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[no head, from=3-5, to=3-4]
	\arrow[no head, from=3-5, to=4-5]
	\arrow[no head, from=3-6, to=3-5]
	\arrow[no head, from=3-6, to=3-7]
	\arrow["2", no head, from=3-7, to=4-7]
\end{tikzcd}$ & $I_{10}$ \\ \cline{3-5}

& & $23$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow[shift right=2, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(51,1,3)$ & 51a2 & $3$ & $\begin{tikzcd}
	{} \\
	\bullet & \bullet & {}
	\arrow["3", no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=2-2, to=2-3]
	\arrow[shift right, no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $17$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["2", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_3$  \\ \hline

$(55,1,5)$ & 55a1 & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow["2"', no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(57,1,57)$ & 57a1 & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $19$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["3"', no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(58,1,2)$ & 58b1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $29$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["4", curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$  & $I_5$  \\ \hline

$(58,1,58)$ & 58a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $29$ & $\begin{tikzcd}
	{} & \bullet
	\arrow["2", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$  \\ \hline

$(62,1,2)$ & 62a3 & $2$ & $\begin{tikzcd}
	&& {} \\
	{} & {\bullet} & \bullet & \bullet
	\arrow["2", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-4, loop, in=55, out=125, distance=10mm]
\end{tikzcd}$ & $I_1$   \\ \cline{3-5}

& & $31$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow["3"', curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_4$   \\ \hline

$(65,1,65)$ & 65a1 & $5$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["3"', shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(69,1,3)$ & 69a2 & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {}
	\arrow["3", no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=1-4, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-5, to=1-4]
\end{tikzcd}$ & $I_1$    \\ \cline{3-5}

& & $23$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(77,1,11)$ & 77c2 & $7$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=2-1, to=2-2]
	\arrow["3"', no head, from=2-2, to=1-2]
\end{tikzcd}$ & $I_6$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$ \\ \hline

$(77,1,77)$ & 77a1 & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-1, to=1-2]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3", shift left, no head, from=1-3, to=1-4]
	\arrow["3"', shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(82,1,82)$ & 82a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $41$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["2"', no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(85,1,17)$ & 85a1 & $5$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $17$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(94,1,2)$ & 94a2 & $2$ & $\begin{tikzcd}
	& {} & \bullet \\
	\bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=2-1, to=2-1, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow["2", no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_1$    \\ \cline{3-5}

& & $47$ & $\begin{tikzcd}
	\bullet & \bullet
	\arrow[curve={height=6pt}, no head, from=1-1, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-1, to=1-2]
\end{tikzcd}$ & $I_2$  \\ \hline

$(106,1,106)$ & 106b1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $53$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow["2"', shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(115,1,23)$ & 115a1 & $5$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_{5}$   \\ \cline{3-5}

& & $23$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(118,1,59)$ & 118d1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet \\
	&& \bullet
	\arrow["4", no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow["2", no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
	\arrow["2", no head, from=1-5, to=2-5]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["2", no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=3-3]
	\arrow["2", no head, from=2-4, to=2-3]
	\arrow[no head, from=2-5, to=2-4]
\end{tikzcd}$ & $I_{19}$   \\ \cline{3-5}

& & $59$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(118,1,118)$ & 118a1 & $2$ & $\begin{tikzcd}
	&&&& \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-5, to=1-6]
	\arrow[shift right, no head, from=1-5, to=1-6]
	\arrow["2"', no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $59$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(122,1,122)$ & 122a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {} \\
	& {} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $61$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow["3"', shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow["2"', shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(129,1,129)$ & 129a1 & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $43$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(143,1,143)$ & 143a1 & $11$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow[shift right=2, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_{1}$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["2", shift left=3, no head, from=1-2, to=1-1]
	\arrow["2"', shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3", shift left=2, no head, from=1-3, to=1-4]
	\arrow["3"', shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(166,1,166)$ & 166a1 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & {} & \bullet \\
	& {} & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[shift left, no head, from=1-6, to=1-5]
	\arrow[shift right, no head, from=1-6, to=1-5]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-6]
	\arrow[no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $83$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(178,1,89)$ & 178b1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-2, to=1-1]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow["2", no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=3-5]
	\arrow["2", no head, from=3-1, to=2-1]
	\arrow[no head, from=3-2, to=3-1]
	\arrow["2", no head, from=3-3, to=3-2]
	\arrow[no head, from=3-4, to=3-3]
	\arrow["2", no head, from=3-5, to=3-4]
\end{tikzcd}$ & $I_{14}$   \\ \cline{3-5}

& & $89$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$   \\ \hline

$(202,1,101)$ & 202a1 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	&&& \bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2", no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow["2", no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
	\arrow[no head, from=1-6, to=1-7]
	\arrow[no head, from=1-6, to=2-6]
	\arrow[no head, from=1-7, to=2-7]
	\arrow["2", no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["2", no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[no head, from=2-5, to=2-4]
	\arrow["2", no head, from=2-6, to=2-5]
	\arrow[no head, from=3-4, to=3-5]
\end{tikzcd}$ & $I_{17}$   \\ \cline{3-5}

& & $101$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow["2"', shift right=2, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(210,1,30)$ & 210e5 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-4, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-4, to=1-3]
	\arrow[shift left, no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["3"', no head, from=1-1, to=2-1]
	\arrow["3", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_8$    \\ \hline

$(210,1,42)$ & 210a6 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-4, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-4, to=1-3]
	\arrow[shift left, no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow["2", no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_6$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["3", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["3"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_6$   \\ \hline

$(210,1,70)$ & 210c3 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-4, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-1, to=2-2]
\end{tikzcd}$ & $I_4$ \\ \cline{3-5} 

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["2", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow["3"', shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3"', shift right, no head, from=1-3, to=1-4]
	\arrow["3", shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$ \\ \hline

$(210,1,105)$ & 210b6 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["2", no head, from=1-1, to=1-2]
	\arrow[no head, from=1-2, to=1-3]
	\arrow["2", no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-1, to=1-1]
	\arrow["2", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_{12}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-4, to=1-3]
	\arrow[shift left, no head, from=1-4, to=1-3]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["2"', shift right, no head, from=1-3, to=1-4]
	\arrow["2", shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["3", curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow["3"', curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_6$   \\ \hline

$(210,1,210)$ & 210d2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[curve={height=-6pt}, no head, from=1-3, to=1-4]
	\arrow[curve={height=6pt}, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[shift left, no head, from=1-5, to=1-6]
	\arrow[shift right, no head, from=1-5, to=1-6]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["2", shift left, no head, from=1-3, to=1-4]
	\arrow["2"', shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow["3"', shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3", shift left, no head, from=1-3, to=1-4]
	\arrow["3"', shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(215,1,215)$ & 215a1 & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {}
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left=2, no head, from=2-2, to=2-1]
	\arrow[shift right=2, no head, from=2-2, to=2-1]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[shift left=2, no head, from=2-3, to=2-4]
	\arrow[shift right=2, no head, from=2-3, to=2-4]
	\arrow[shift left, no head, from=2-3, to=2-4]
	\arrow[shift right, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $43$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow["3", shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow[shift right=2, no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[shift left=3, no head, from=1-2, to=1-3]
	\arrow["3"', shift right=3, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(314,1,314)$ & 314a1 & $2$ & $\begin{tikzcd}
	{} && {} & {} & {} & \bullet & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & {} \\
	& \bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	{} & \bullet & {} & {} & {} && {}
	\arrow[shift left, no head, from=1-1, to=2-1]
	\arrow[shift right, no head, from=1-1, to=2-1]
	\arrow[shift left, no head, from=1-6, to=1-7]
	\arrow[shift right, no head, from=1-6, to=1-7]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=2-7]
	\arrow[no head, from=2-6, to=3-6]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=4-4]
	\arrow[no head, from=3-5, to=3-4]
	\arrow[no head, from=3-5, to=4-5]
	\arrow[no head, from=3-6, to=3-5]
	\arrow[no head, from=3-6, to=3-7]
	\arrow[shift left, no head, from=3-7, to=4-7]
	\arrow[shift right, no head, from=3-7, to=4-7]
	\arrow[shift left, no head, from=4-2, to=4-1]
	\arrow[shift right, no head, from=4-2, to=4-1]
\end{tikzcd}$ & $I_{10}$   \\ \cline{3-5}

& & $157$ & $\begin{tikzcd}
	{} & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow["3", shift left=3, no head, from=1-2, to=1-1]
	\arrow["3"', shift right=3, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-2, loop, in=55, out=125, distance=10mm]
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-2, to=1-3]
	\arrow[shift right=2, no head, from=1-2, to=1-3]
	\arrow[shift left=3, no head, from=1-2, to=1-3]
	\arrow["2"', shift right=3, no head, from=1-2, to=1-3]
\end{tikzcd}$ & $I_1$  \\ \hline

$(330,1,3)$ & 330b3 & $2$ & $\begin{tikzcd}
	& \bullet & \bullet &&& \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-3, to=1-2]
	\arrow["2", no head, from=1-6, to=1-7]
	\arrow["2", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[curve={height=-6pt}, no head, from=2-4, to=2-5]
	\arrow[curve={height=6pt}, no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=2-7]
	\arrow["2"', no head, from=2-7, to=2-8]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	& {} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet & {}
	\arrow["3"', no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow["3", no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow["3", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow["3"', no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	& \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["2", curve={height=-6pt}, no head, from=2-2, to=2-3]
	\arrow["2"', curve={height=6pt}, no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet
	\arrow[no head, from=1-1, to=1-2]
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=2-2, to=2-1]
\end{tikzcd}$ & $I_4$   \\ \hline

$(330,1,22)$ & 330c3 & $2$ & $\begin{tikzcd}
	& \bullet & \bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[shift left, no head, from=1-5, to=1-6]
	\arrow[shift right, no head, from=1-5, to=1-6]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[no head, from=2-5, to=2-4]
\end{tikzcd}$ & $I_4$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow["3"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-4, to=1-3]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow["3"', no head, from=2-4, to=1-4]
\end{tikzcd}$ & $I_{12}$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	& \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-1]
	\arrow["2", curve={height=-6pt}, no head, from=2-2, to=2-3]
	\arrow["2"', curve={height=6pt}, no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \hline

$(330,1,33)$ & 330d2 & $2$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2"', no head, from=1-4, to=1-3]
	\arrow[no head, from=1-5, to=1-4]
	\arrow["2"', no head, from=1-6, to=1-5]
	\arrow["2"', no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow["2"', no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=2-7]
\end{tikzcd}$ & $I_{14}$ \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2"', no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow["2"', no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[shift left, no head, from=2-4, to=2-5]
	\arrow[shift right, no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_{10}$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	\bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-1, to=2-1]
	\arrow[no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2", no head, from=1-3, to=2-3]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-2, to=2-3]
\end{tikzcd}$ & $I_8$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \hline

$(330,1,165)$ & 330a2 & $2$ & $\begin{tikzcd}
	& \bullet & \bullet &&& \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow["2"', no head, from=1-3, to=1-2]
	\arrow["2", no head, from=1-6, to=1-7]
	\arrow["2", no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-4, to=2-3]
	\arrow[curve={height=-6pt}, no head, from=2-4, to=2-5]
	\arrow[curve={height=6pt}, no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[no head, from=2-6, to=1-6]
	\arrow[no head, from=2-6, to=2-7]
	\arrow["2"', no head, from=2-7, to=2-8]
\end{tikzcd}$ & $I_2$  \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=1-2]
	\arrow["2"', no head, from=1-4, to=1-3]
	\arrow[no head, from=1-4, to=2-4]
	\arrow["2"', no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[shift left, no head, from=2-4, to=2-5]
	\arrow[shift right, no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_{10}$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet \\
	& \bullet & \bullet & {}
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", shift left, no head, from=2-3, to=2-4]
	\arrow["2"', shift right, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \hline

$(330,1,330)$ & 330e2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet & \bullet \\
	& \bullet & \bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=1-4, to=1-5]
	\arrow[no head, from=1-4, to=2-4]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[shift left, no head, from=2-5, to=2-6]
	\arrow[shift right, no head, from=2-5, to=2-6]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	& {} & \bullet & \bullet \\
	{} & \bullet & \bullet & \bullet & \bullet
	\arrow["3"', no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow["3", no head, from=2-2, to=2-1]
	\arrow[curve={height=-6pt}, no head, from=2-2, to=2-3]
	\arrow[curve={height=6pt}, no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=1-4]
	\arrow[no head, from=2-4, to=2-5]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet \\
	& \bullet & \bullet & {}
	\arrow["2"', shift right, no head, from=1-2, to=1-1]
	\arrow["2", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-3]
	\arrow["2"', shift right, no head, from=2-3, to=2-4]
	\arrow["2", shift left, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(390,1,390)$ & 390a2 & $2$ & $\begin{tikzcd}
	{} & \bullet & {} & {} & \bullet & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-5, to=1-4]
	\arrow[shift right, no head, from=1-5, to=1-4]
	\arrow[shift left, no head, from=2-1, to=1-1]
	\arrow[shift right, no head, from=2-1, to=1-1]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[curve={height=-6pt}, no head, from=2-3, to=2-4]
	\arrow[curve={height=6pt}, no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-6]
	\arrow[shift left, no head, from=2-6, to=1-6]
	\arrow[shift right, no head, from=2-6, to=1-6]
\end{tikzcd}$ & $I_{2}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {}
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[shift right, no head, from=2-3, to=2-4]
	\arrow[shift left, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-1, to=1-2]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow["3", shift left=2, no head, from=1-1, to=1-2]
	\arrow["3", shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow["3", shift left=2, no head, from=1-3, to=1-4]
	\arrow["3"', shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(462,1,154)$ & 462b2 & $2$ & $\begin{tikzcd}
	& \bullet & {} & {} & \bullet \\
	{} & \bullet & \bullet & \bullet & \bullet & {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet & \bullet
	\arrow[shift left, no head, from=1-2, to=1-3]
	\arrow[shift right, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-5, to=1-4]
	\arrow[shift right, no head, from=1-5, to=1-4]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["2", no head, from=2-4, to=2-3]
	\arrow[no head, from=2-5, to=1-5]
	\arrow[no head, from=2-5, to=2-4]
	\arrow[no head, from=2-5, to=3-5]
	\arrow[no head, from=3-1, to=2-1]
	\arrow[no head, from=3-2, to=3-1]
	\arrow[no head, from=3-2, to=3-3]
	\arrow["2"', no head, from=3-3, to=3-4]
	\arrow[no head, from=3-4, to=3-5]
	\arrow[no head, from=3-5, to=3-6]
	\arrow[no head, from=3-6, to=2-6]
\end{tikzcd}$ & $I_{10}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	\bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet
	\arrow[no head, from=1-1, to=2-1]
	\arrow[no head, from=2-1, to=1-2]
	\arrow[no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[no head, from=3-1, to=3-2]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[no head, from=3-3, to=2-4]
	\arrow[no head, from=3-3, to=3-4]
\end{tikzcd}$ & $I_6$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {}
	\arrow["3"', shift right, no head, from=1-2, to=1-1]
	\arrow["3", shift left, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-3, to=2-2]
	\arrow["3", shift left, no head, from=2-3, to=2-4]
	\arrow["3", shift left, no head, from=2-4, to=2-3]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $11$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(510,1,510)$ & 510d2 & $2$ & $\begin{tikzcd}
	{} && \bullet && {} \\
	\bullet & \bullet & \bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet & \bullet & \bullet \\
	{} && \bullet && {}
	\arrow[shift left, no head, from=1-1, to=2-1]
	\arrow[shift right, no head, from=1-1, to=2-1]
	\arrow[shift left, no head, from=1-5, to=2-5]
	\arrow[shift right, no head, from=1-5, to=2-5]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=1-3]
	\arrow[no head, from=2-3, to=2-4]
	\arrow[no head, from=2-4, to=2-5]
	\arrow[no head, from=2-4, to=3-4]
	\arrow[shift left, no head, from=3-1, to=4-1]
	\arrow[shift right, no head, from=3-1, to=4-1]
	\arrow[no head, from=3-2, to=3-1]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[no head, from=3-3, to=4-3]
	\arrow[no head, from=3-4, to=3-3]
	\arrow[no head, from=3-4, to=3-5]
	\arrow[shift left, no head, from=3-5, to=4-5]
	\arrow[shift right, no head, from=3-5, to=4-5]
\end{tikzcd}$ & $I_{6}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & \bullet & {} \\
	\bullet & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & \bullet \\
	& {} & \bullet & {}
	\arrow["3", no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-3, to=2-3]
	\arrow[shift right, no head, from=1-3, to=2-3]
	\arrow["3"', no head, from=2-1, to=3-1]
	\arrow[no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[shift left, no head, from=3-2, to=4-2]
	\arrow[shift right, no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-4]
	\arrow[no head, from=3-3, to=4-3]
	\arrow["3"', no head, from=3-4, to=2-4]
	\arrow["3"', no head, from=4-3, to=4-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $5$ & $\begin{tikzcd}
	{} & \bullet & \bullet \\
	& \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-2, to=1-3]
	\arrow[no head, from=1-2, to=2-2]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[shift left, no head, from=2-3, to=2-4]
	\arrow[shift right, no head, from=2-3, to=2-4]
	\arrow[shift left=2, no head, from=2-3, to=2-4]
	\arrow[shift right=2, no head, from=2-3, to=2-4]
\end{tikzcd}$ & $I_4$   \\ \cline{3-5}

& & $17$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline

$(546,1,510)$ & 546c2 & $2$ & $\begin{tikzcd}
	{} & \bullet & \bullet & \bullet \\
	{} & \bullet & \bullet & {} \\
	{} & \bullet & \bullet & {} \\
	\bullet & \bullet & \bullet & {}
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[no head, from=1-3, to=1-2]
	\arrow[no head, from=1-3, to=1-4]
	\arrow[no head, from=1-3, to=2-3]
	\arrow[shift left, no head, from=1-4, to=2-4]
	\arrow[shift right, no head, from=1-4, to=2-4]
	\arrow[shift left, no head, from=2-2, to=2-1]
	\arrow[shift right, no head, from=2-2, to=2-1]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-2, to=3-2]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[shift left, no head, from=3-1, to=4-1]
	\arrow[shift right, no head, from=3-1, to=4-1]
	\arrow[no head, from=3-2, to=3-3]
	\arrow[no head, from=3-2, to=4-2]
	\arrow[shift left, no head, from=3-3, to=3-4]
	\arrow[shift right, no head, from=3-3, to=3-4]
	\arrow[no head, from=4-1, to=4-2]
	\arrow[no head, from=4-2, to=4-3]
	\arrow[shift left, no head, from=4-3, to=4-4]
	\arrow[shift right, no head, from=4-3, to=4-4]
\end{tikzcd}$ & $I_{4}$   \\ \cline{3-5}

& & $3$ & $\begin{tikzcd}
	{} & {} & {} \\
	\bullet & \bullet & \bullet \\
	\bullet & \bullet & \bullet \\
	{} & {} & {}
	\arrow[shift left, no head, from=1-1, to=2-1]
	\arrow[shift right, no head, from=1-1, to=2-1]
	\arrow[shift left, no head, from=1-2, to=2-2]
	\arrow[shift left, no head, from=1-3, to=2-3]
	\arrow[shift right, no head, from=1-3, to=2-3]
	\arrow[no head, from=2-1, to=2-2]
	\arrow[no head, from=2-1, to=3-1]
	\arrow[shift left, no head, from=2-2, to=1-2]
	\arrow[no head, from=2-2, to=2-3]
	\arrow[no head, from=2-3, to=3-3]
	\arrow[shift left, no head, from=3-1, to=4-1]
	\arrow[shift right, no head, from=3-1, to=4-1]
	\arrow[no head, from=3-2, to=3-1]
	\arrow[shift left, no head, from=3-2, to=4-2]
	\arrow[shift right, no head, from=3-2, to=4-2]
	\arrow[no head, from=3-3, to=3-2]
	\arrow[shift left, no head, from=3-3, to=4-3]
	\arrow[shift right, no head, from=3-3, to=4-3]
\end{tikzcd}$ & $I_6$   \\ \cline{3-5}

& & $7$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow[shift left=3, no head, from=1-2, to=1-1]
	\arrow[shift right=3, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow[shift left=3, no head, from=1-3, to=1-4]
	\arrow[shift right=3, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$   \\ \cline{3-5}

& & $13$ & $\begin{tikzcd}
	{} & \bullet & \bullet & {}
	\arrow[shift left=2, no head, from=1-2, to=1-1]
	\arrow[shift right=2, no head, from=1-2, to=1-1]
	\arrow[shift left, no head, from=1-2, to=1-1]
	\arrow[shift right, no head, from=1-2, to=1-1]
	\arrow["2", shift left=3, no head, from=1-2, to=1-1]
	\arrow["2"', shift right=3, no head, from=1-2, to=1-1]
	\arrow[curve={height=-6pt}, no head, from=1-2, to=1-3]
	\arrow[curve={height=6pt}, no head, from=1-2, to=1-3]
	\arrow[shift left=2, no head, from=1-3, to=1-4]
	\arrow[shift right=2, no head, from=1-3, to=1-4]
	\arrow[shift left, no head, from=1-3, to=1-4]
	\arrow[shift right, no head, from=1-3, to=1-4]
	\arrow["2", shift left=3, no head, from=1-3, to=1-4]
	\arrow["2"', shift right=3, no head, from=1-3, to=1-4]
\end{tikzcd}$ & $I_2$  \\ \hline
\end{longtable}
